On Safety in Safe Bayesian Optimization

Optimizing an unknown function under safety constraints is a central task in robotics, biomedical engineering, and many other disciplines, and increasingly safe Bayesian Optimization (BO) is used for this. Due to the safety critical nature of these applications, it is of utmost importance that theoretical safety guarantees for these algorithms translate into the real world. In this work, we investigate three safety-related issues of the popular class of SafeOpt-type algorithms. First, these algorithms critically rely on frequentist uncertainty bounds for Gaussian Process (GP) regression, but concrete implementations typically utilize heuristics that invalidate all safety guarantees. We provide a detailed analysis of this problem and introduce Real-\b{eta}-SafeOpt, a variant of the SafeOpt algorithm that leverages recent GP bounds and thus retains all theoretical guarantees. Second, we identify assuming an upper bound on the reproducing kernel Hilbert space (RKHS) norm of the target function, a key technical assumption in SafeOpt-like algorithms, as a central obstacle to real-world usage. To overcome this challenge, we introduce the Lipschitz-only Safe Bayesian Optimization (LoSBO) algorithm, which guarantees safety without an assumption on the RKHS bound, and empirically show that this algorithm is not only safe, but also exhibits superior performance compared to the state-of-the-art on several function classes. Third, SafeOpt and derived algorithms rely on a discrete search space, making them difficult to apply to higher-dimensional problems. To widen the applicability of these algorithms, we introduce Lipschitz-only GP-UCB (LoS-GP-UCB), a variant of LoSBO applicable to moderately high-dimensional problems, while retaining safety.

==> figures/figure_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.596362in}{2.609862in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.596362in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.596362in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{0.787004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.667130in}{0.986288in}}{\pgfqpoint{2.343653in}{2.162365in}}{%
\pgfpathmoveto{\pgfqpoint{0.667130in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.162355in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.162308in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.162030in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.160748in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{2.143529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.667130in}{0.986288in}}{\pgfqpoint{2.343653in}{2.162365in}}{%
\pgfpathmoveto{\pgfqpoint{0.667130in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.058914in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.105722in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.406657in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.669294in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.902937in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.035879in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.140082in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.145018in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.151630in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.154902in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.155832in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.156613in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.157680in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.158126in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.158161in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.158492in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.158518in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.158970in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.158970in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.162336in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.161967in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{2.143529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667130in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086261in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086261in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505392in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505392in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924523in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924523in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343653in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343653in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505392in,y=0.499813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=0.734242in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.130844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=1.078083in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.474684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=1.421923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.818524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=1.765763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{2.162365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=2.109603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267438in,y=1.543452in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{f}^*_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.684269in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.712644in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.746417in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.769644in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.790167in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.795867in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.797359in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.799162in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.800741in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.801428in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.801860in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.802003in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.802121in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.802181in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.802219in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.802246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.631391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750956in}{1.684269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834782in}{1.712644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918608in}{1.746417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002434in}{1.769644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086261in}{1.783131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170087in}{1.790167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253913in}{1.793736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337739in}{1.795867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421565in}{1.797359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505392in}{1.798285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589218in}{1.799162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673044in}{1.799849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756870in}{1.800741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840696in}{1.801428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924523in}{1.801860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008349in}{1.802003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092175in}{1.802121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176001in}{1.802181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259827in}{1.802219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343653in}{1.802246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.817065in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.841102in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.874393in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.908866in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.943424in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.976735in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.001236in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.020353in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.038246in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.039073in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.039113in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.039032in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.039103in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.039143in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.039135in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.039116in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.039088in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.039078in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.039090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.490767in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.584503in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.611385in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.631447in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.643475in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.648446in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.648661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.445915in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.457091in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.476523in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.477865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.609844in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.633505in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.651320in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.665487in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.677619in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.693367in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.707732in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.719785in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.726480in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.729429in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.730584in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.731231in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.731492in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.731631in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.731634in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.731616in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.731606in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.731616in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.731622in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.731639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.702465in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.703308in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.704235in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.704781in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.704998in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.705110in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.705125in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.705136in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.705119in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.705105in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.705092in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.705084in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.705080in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.705079in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.705076in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.705077in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.705078in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.705078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.751726in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.776621in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.800973in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.835030in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.862719in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.889185in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.908680in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.922729in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.932050in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.938340in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.942772in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.945969in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.948345in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.949674in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.950224in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.950348in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.950383in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.950427in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.950504in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.950590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.637523in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.641876in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.645116in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.647856in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.648828in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.651694in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.651091in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.654476in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.654830in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.654840in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.654786in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.654736in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.654687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.576428in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.587887in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.591034in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.593020in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.592162in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.589261in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.587183in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.586269in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.592220in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.598500in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.600698in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.600690in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.600655in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.600594in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.600568in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.600562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.530679in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.543859in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.547736in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.552692in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.556027in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.558341in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.558768in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.558879in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.558745in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.558579in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.558532in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.558570in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.558619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.665048in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.689259in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.728345in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.758522in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.787162in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.789999in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.790182in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.790172in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.790157in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.790135in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.790117in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.790089in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.790078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.658663in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.703838in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.761261in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.801915in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.830632in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.869916in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.871808in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.871931in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.871928in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.871862in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.871827in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.871823in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.871809in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.871813in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.871832in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.871896in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.871929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.625420in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.663185in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.681494in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.699501in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.712598in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.720739in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.724198in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.725037in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.725161in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.725169in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.725240in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.725304in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.725305in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.725306in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.725443in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.725556in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.725577in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.725570in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.725622in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.725638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.371813in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.440567in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.483670in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.531194in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.560266in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.578172in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.588363in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.593873in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.596429in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.596690in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.596690in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.596691in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.596691in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.596691in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.596691in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.596691in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.596690in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.596687in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.596679in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.596669in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.596679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.506816in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.589043in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.713027in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.761411in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.808588in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.814727in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.816048in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.816048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.380221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.539045in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.632267in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.666693in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.690128in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.712949in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.718017in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.719953in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.719977in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.720002in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.720019in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.720094in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.720119in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.720251in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.720310in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.720333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.857753in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.859574in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.867415in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.871585in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.880668in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.883967in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.885462in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.884864in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.883788in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.882445in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.881195in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.880487in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.880113in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.879899in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.879779in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.879740in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.879835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.721954in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.767676in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.829954in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.866005in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.886419in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.886567in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.886571in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.886577in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.886571in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.886575in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.886575in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.886574in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.886582in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.886581in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.886587in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.886595in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.886602in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.886610in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.886613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.684337in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.775348in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.851931in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.906060in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.910209in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.910681in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.910686in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.910688in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.910690in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.910692in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.910695in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.910696in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.910698in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.910699in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.910699in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.910697in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.910697in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.910695in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.910695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.747581in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.752064in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.758304in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.762844in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.768415in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.775359in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.783839in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.792565in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.810705in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.819083in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.827364in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.832843in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.834767in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.835129in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.835133in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.835133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.611055in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.681912in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.711072in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.761448in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.791965in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.804536in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.808072in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.808296in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.808275in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.808298in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.808361in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.808431in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.808556in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.808595in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.808617in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.808619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.662823in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.712528in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.733441in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.763617in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.785627in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.795849in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.798716in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.798789in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.798508in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.798433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.320056in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.350813in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.366720in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.385709in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.389503in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.389570in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.389580in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.389608in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.389658in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.389721in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.389768in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.389783in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.389783in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.389783in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.389783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.655135in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.681461in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.722624in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.750591in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.764015in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.768749in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.769215in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.769261in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.769250in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.769251in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.769253in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.769258in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.769271in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.769301in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.769354in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.769599in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.769698in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.769756in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.769779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.496821in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.524545in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.573414in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.580769in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.583797in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.584210in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.584544in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.596714in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.628031in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.680061in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.714638in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.726095in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.732570in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.737251in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.739204in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.739686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.796651in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.810403in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.848738in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.859337in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.865359in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.867666in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.868473in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.869985in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.870359in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.870517in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.870648in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.871209in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.871577in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.872115in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.872581in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.873022in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.873394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.591601in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.723010in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.789469in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.840306in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.883207in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.920224in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.984106in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.017126in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.047682in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.064467in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.065317in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.065382in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.065539in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.065546in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.065551in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.065564in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.065607in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.065687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.534902in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.565309in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.643900in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.674584in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.677541in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.677654in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.677648in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.677644in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.677643in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.677641in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.677641in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.677640in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.677640in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.677640in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.677640in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.677640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.608359in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.655752in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.672136in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.694951in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.722270in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.732657in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.735588in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.736043in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.735857in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.735488in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.735303in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.735179in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.735170in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.735162in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.735159in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.735159in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.735157in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.735157in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.735157in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.735159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.550546in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.570508in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.580865in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.591989in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.603860in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.612797in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.617479in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.618449in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.619016in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.619118in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.618899in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.618890in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.618895in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.618910in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.618934in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.618978in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.619049in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.619144in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.619236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.635077in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.713393in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.785061in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.816169in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.821257in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.821318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.350260in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.383364in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.400564in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.429021in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.450119in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.464233in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.473119in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.477599in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.479561in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.480268in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.480300in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.480307in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.480309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.703025in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.712450in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.724937in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.755526in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.758470in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.758677in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.758694in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.758695in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.758695in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.758695in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.758694in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.758695in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.758694in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.758694in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.758694in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.758694in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.758694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.833218in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.881448in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.916348in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.959108in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.983573in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.999748in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.008757in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.011056in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.011572in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.011661in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.011669in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.011669in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.011669in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.011666in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.011663in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.011655in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.011640in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.011617in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.011594in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.011574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.699198in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.844735in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.853461in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.855148in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.855324in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.855322in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.855388in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.855415in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.855435in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.855473in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.855536in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.855600in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.855626in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.855644in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.855654in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.855659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.638015in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.680050in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.701005in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.733923in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.760598in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.777808in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.785908in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.787957in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.788015in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.788016in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.788015in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.788011in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.788009in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.788003in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.787997in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.787987in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.787979in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.787961in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.787944in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.787928in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.787900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.680613in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.714046in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.757227in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.778537in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.781824in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.781824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.440576in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.471612in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.490875in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.500724in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.504178in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.504538in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.504530in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.504519in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.504507in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.504491in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.504481in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.504469in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.504468in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.504472in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.504467in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.504462in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.504458in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.504452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.835223in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.909073in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.928899in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.933334in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.933486in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.933486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.532080in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.719289in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.792946in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.835396in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.858496in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.869013in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.872431in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.872482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.648084in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.728538in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.803470in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.863629in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.870573in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.870602in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.870604in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.870631in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.870631in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.870633in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.870624in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.870619in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.870614in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.870606in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.870601in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.870595in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.870603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.732551in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.802710in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.841253in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.891001in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.922794in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.940395in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.948024in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.949905in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.949966in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.949932in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.949906in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.949891in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.949882in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.949876in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.949873in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.949870in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.949869in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.949868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.757821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.814749in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.843003in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.853728in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.856347in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.856324in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.856332in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.856348in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.856383in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.856647in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.856932in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.857386in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.857487in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.857505in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.857506in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.857506in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.857506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.688505in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.721438in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.737369in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.762901in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.788858in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.808706in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.825845in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.841708in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.855565in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.868779in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.881115in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.898908in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.902505in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.903609in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.903831in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.903860in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.903937in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.904042in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.904109in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.904139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.941361in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.964873in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.001817in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.030015in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.049424in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.061420in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.070714in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.071841in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.072172in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.072317in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.072531in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.072737in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.073146in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.073235in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.073284in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.073380in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.073510in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.073616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.387494in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.453007in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.512518in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.532730in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.541712in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.542466in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.542466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.580204in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.716498in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.802287in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.867896in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.899872in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.910831in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.911922in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.911979in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.912102in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.912263in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.912385in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.912491in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.912528in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.912546in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.912546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.733163in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.864831in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.894385in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.896191in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.896191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.641836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.786289in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.826142in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.832366in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.848058in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.857137in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.864718in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.875810in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.882878in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.887257in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.889824in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.891574in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.893077in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.894896in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.895534in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.896251in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.896881in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.897162in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.897596in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.898110in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.898396in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.898463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.624295in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.682229in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.704689in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.740793in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.779079in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.782637in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.782357in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.782127in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.782048in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.782045in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.782045in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.782045in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.782046in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.782049in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.782094in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.782173in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.782314in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.782979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.599807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.803658in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.843446in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.863474in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.901461in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.934689in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.960882in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.983956in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.006778in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.028342in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.046856in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.063461in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.073935in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.074671in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.074538in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.074717in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.075513in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.076187in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.076577in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.077114in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.077529in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.077686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.663499in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.715937in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.710768in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.748514in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.768407in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.772577in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.774679in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.774835in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.774886in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.774883in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.774887in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.774895in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.774891in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.774898in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.774903in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.774920in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.774921in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.774921in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.774921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.438556in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.528224in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.586580in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.642444in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.678382in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.701774in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.730590in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.741951in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.742740in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.742768in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.742797in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.742908in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.743169in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.743231in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.743253in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.743267in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.743274in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.743288in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.743288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.739340in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.847784in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.909581in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.963027in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.990162in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.999269in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.001645in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.001687in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.001693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.800315in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.839730in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.860564in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.881677in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.897589in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.907274in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.910161in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.909201in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.907201in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.908676in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.912893in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.917172in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.938210in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.939707in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.943636in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.944301in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.944363in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.944308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.495483in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.574167in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.602896in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.635059in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.646589in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.646589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.932002in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.955633in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.969051in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.992603in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.010212in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.022002in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.031053in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.039810in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.057878in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.082622in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.087246in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.095427in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.098767in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.105171in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.107732in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.107997in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.108016in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.108370in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.108590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.632915in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.708622in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.763559in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.840615in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.898309in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.937467in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.962051in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.975496in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.981392in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.982688in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.982698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.640121in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.704383in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.731965in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.777474in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.809022in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.822228in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.826407in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.826731in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.826750in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.826738in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.826767in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.826772in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.826813in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.826853in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.826891in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.827076in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.827429in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.827461in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.827531in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.827550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.578040in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.706335in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.787219in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.863424in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.905288in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.926516in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.936634in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.940138in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.940659in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.940672in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.940682in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.940710in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.940749in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.940828in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.940991in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.941123in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.941222in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.941301in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.941320in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.941320in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.941320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.683575in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.688651in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.694847in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.698890in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.702870in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.703904in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.705895in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.706418in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.706478in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.706479in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.706490in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.706487in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.706489in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.706475in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.706466in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.706459in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.706459in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.706452in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.706462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.642293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.640060in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.718523in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.740091in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.794619in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.822815in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.830482in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.831478in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.831822in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.831375in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.831188in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.831082in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.830928in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.830881in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.830864in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.830868in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.830873in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.830880in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.830876in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.830952in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.831127in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.831306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.751595in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.771018in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.782266in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.802005in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.821848in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.837249in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.852589in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.855598in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.858947in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.861409in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.862078in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.862182in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.862189in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.862189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.838623in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.902912in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.946114in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.977447in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.991273in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.991845in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.990871in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.989526in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.978655in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.991043in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.996793in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.012268in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.027306in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.027626in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.027626in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.027626in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.027626in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.027626in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.027626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.911794in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.923245in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.942910in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.962065in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.976290in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.984606in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.988327in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.991795in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.993845in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.994946in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.995149in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.995161in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.995160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.633081in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.670146in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.726500in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.759347in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.778355in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.778586in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.778598in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.778584in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.778570in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.778550in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.778547in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.778538in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.778529in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.778522in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.778520in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.778519in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.778519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.740487in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.766000in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.780680in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.797272in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.814171in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.826175in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.832651in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.834442in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.834836in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.834677in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.834614in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.834591in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.834570in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.834567in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.834587in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.834596in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.834609in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.834805in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.835255in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.835409in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.835435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.656631in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.780648in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.845442in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.902776in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.934856in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.951835in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.956208in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.956509in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.956507in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.956491in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.956498in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.956518in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.956532in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.956561in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.956585in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.956589in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.956590in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.956591in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.956591in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.956591in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.956591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.813687in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.929072in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.999904in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.035565in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.052635in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.058931in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.059654in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.059777in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.059820in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.060002in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.060132in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.060138in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.060138in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.060140in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.060148in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.060174in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.060212in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.060222in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.060225in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.060226in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.060226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.803899in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.876271in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.930316in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.933855in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.934062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.713850in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.762644in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.825511in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.854554in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.865510in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.866915in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.866962in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.866963in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.866969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.563925in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.590966in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.630995in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.641246in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.646307in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.648853in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.649740in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.649892in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.649924in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.650272in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.650340in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.650354in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.650355in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.650357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.776761in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.793222in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.812603in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.841575in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.861056in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.871771in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.876340in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.877695in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.877886in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.877955in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.878480in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.890735in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.896834in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.896277in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.897626in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.897735in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.897713in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.897488in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.897386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.607608in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.707064in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.765083in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.880015in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.902824in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.911656in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.913906in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.914085in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.914076in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.914072in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.914071in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.914071in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.914071in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.914072in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.914071in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.914071in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.914071in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.914075in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.914074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.715305in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.752156in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.811646in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.842306in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.854333in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.856244in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.856317in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.856323in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.856319in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.856348in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.856382in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.856443in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.856448in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.856460in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.856461in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.856461in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.856461in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.856461in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.856461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.561457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.892680in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.900612in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.906324in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.912561in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.921374in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.930005in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.936803in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.941149in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.943369in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.944327in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.944574in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.944545in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.944490in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.944624in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.944967in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.945386in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.945701in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.945952in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.946076in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.946210in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.946291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.755477in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.763161in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.775856in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.788068in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.797108in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.803267in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.805661in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.806018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.662806in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.692397in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.727820in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.748892in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.764974in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.774968in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.779896in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.782044in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.782434in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.782415in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.782471in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.782584in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.782674in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.782738in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.782715in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.782673in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.782766in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.782757in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.782770in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.782841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.717805in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.785207in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.854942in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.911178in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.917851in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.919737in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.919803in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.919883in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.920006in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.920135in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.920226in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.920266in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.920316in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.920364in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.920436in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.920476in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.920526in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.920545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.904462in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.925911in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.960038in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.983970in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.997419in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.004727in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.010330in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.013184in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.013263in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.013270in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.013270in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.013270in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.013270in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.013270in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.013268in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.013257in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.013243in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.013228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.623500in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.645609in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.653021in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.660078in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.667974in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.668797in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.668967in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.668950in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.668733in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.668319in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.668107in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.668000in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.667956in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.667880in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.667846in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.667864in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.667954in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.668086in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.668315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.346757in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.386981in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.387064in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.387064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.635531in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.677338in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.690698in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.701082in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.727915in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.741695in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.745378in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.746676in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.746724in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.746582in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.746540in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.746533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.861285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.703378in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.741807in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.760497in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.791407in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.818946in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.838322in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.849752in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.854971in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.856771in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.857119in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.857130in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.857140in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.857164in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.857187in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.857243in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.857302in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.857372in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.857408in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.857420in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.857425in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.857426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.575641in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.580831in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.636527in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.668726in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.686328in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.686840in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.686839in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.686839in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.686839in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.686839in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.686839in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.686840in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.686841in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.686845in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.686850in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.686859in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.686895in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.686937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.820173in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.841853in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.855148in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.867280in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.879325in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.893332in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.903380in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.909239in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.910833in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.910619in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.909643in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.908362in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.908675in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.909372in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.909425in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.909634in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.909997in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.910298in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.910492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.644867in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.712764in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.742403in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.791242in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.822984in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.838374in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.838613in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.838625in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.838623in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.838625in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.838625in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.838631in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.838629in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.838632in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.838648in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.838687in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.838742in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.838766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.710588in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.772151in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.801893in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.881846in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.899686in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.905179in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.905813in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.905824in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.905822in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.905821in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.905821in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.905818in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.905815in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.905814in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.905813in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.905813in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.905814in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.905816in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.905814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.957810in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.975331in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.984666in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.999934in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.013822in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.023172in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.027228in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.028415in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.029427in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.030170in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.030389in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.030263in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.029957in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.029665in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.029354in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.029031in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.028788in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.028566in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.028450in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.028322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.487289in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.551123in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.557277in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.557414in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.557455in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.557457in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.557433in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.557381in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.557362in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.557331in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.557310in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.557285in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.557273in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.557261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.848071in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.907956in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.935772in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.952659in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.962335in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.968866in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.975836in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.976014in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.976018in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.976018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.334969in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.369865in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.385868in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.427902in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.437950in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.442644in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.442734in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.442739in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.442741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.815185in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.843595in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.885899in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.915081in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.931523in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.939424in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.942196in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.943032in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.943678in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.944090in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.944391in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.945063in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.945684in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.946067in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.946273in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.946522in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.946776in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.947110in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.947288in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.947461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.793243in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.956877in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.010243in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.044190in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.065710in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.080263in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.090477in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.097561in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.104433in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.109836in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.113370in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.116057in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.117979in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.120071in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.122615in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.125577in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.126648in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.128280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.631391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750956in}{1.793243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834782in}{1.869170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918608in}{1.956877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002434in}{2.010243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086261in}{2.044190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170087in}{2.065710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253913in}{2.080263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337739in}{2.090477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421565in}{2.097561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505392in}{2.104433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589218in}{2.109836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673044in}{2.113370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756870in}{2.116057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840696in}{2.117979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924523in}{2.120071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008349in}{2.122615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092175in}{2.124534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176001in}{2.125577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259827in}{2.126648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343653in}{2.128280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.915571in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.060410in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.106721in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.128948in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.140307in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.148241in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.152799in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.155702in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.156037in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.156284in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.156475in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.156641in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.156745in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.156883in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.156967in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.157028in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.157107in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.157163in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.157217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.490767in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.839941in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.956847in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.027061in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.068879in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.095205in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.112436in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.122310in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.128448in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.132197in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.133915in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.135145in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.135589in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.136030in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.136121in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.136242in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.136355in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.136450in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.136508in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.136511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.445915in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.728436in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.816344in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.941511in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.010534in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.054890in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.077100in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.093199in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.101888in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.104181in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.105827in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.106530in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.107268in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.107405in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.107580in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.107608in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.107629in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.107674in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.107747in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.107776in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.107833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.609844in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.740037in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.894846in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.956296in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.997106in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.025365in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.045789in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.059760in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.069935in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.077748in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.083634in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.097982in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.101020in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.102542in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.103329in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.104064in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.104444in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.104718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.702465in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.867586in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.940869in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.023664in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.072000in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.100666in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.118418in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.129922in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.137509in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.142200in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.145074in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.146865in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.148680in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.149565in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.149828in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.150054in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.150341in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.150607in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.150797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.868324in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.953174in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.043948in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.095720in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.123110in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.137970in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.146563in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.150595in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.152815in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.153777in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.154326in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.154612in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.154857in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.155027in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.155237in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.155363in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.155520in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.155594in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.155643in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.155660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.776283in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.866353in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.971982in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.043708in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.093866in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.130118in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.147670in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.151456in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.152680in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.153236in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.153909in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.154468in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.155129in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.155463in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.155731in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.155957in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.156142in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.156309in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.156436in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.156518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.576428in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.767065in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.880386in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.943838in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.981852in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.005184in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.017850in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.024618in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.050535in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.103125in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.144591in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.153791in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.154945in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.155081in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.155163in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.155214in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.155262in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.155281in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.155296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.530679in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.696651in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.764315in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.919748in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.964900in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.998663in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.023655in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.041650in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.056017in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.067781in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.078005in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.086773in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.094099in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.103425in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.108278in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.113202in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.117565in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.120697in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.122677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.836382in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.902096in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.002858in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.059978in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.093987in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.113572in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.126720in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.134570in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.141900in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.143926in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.144963in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.145552in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.145854in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.145940in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.146050in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.146164in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.146272in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.146299in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.146299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.755567in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.878271in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.048382in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.089941in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.116211in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.132085in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.141838in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.147717in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.150805in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.152326in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.152993in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.153148in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.153250in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.153361in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.153456in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.153590in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.153613in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.153637in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.153672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.625420in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.769302in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.845562in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.922151in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.952652in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.969535in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.979372in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.020868in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.124452in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.133719in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.139864in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.144074in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.146383in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.148174in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.149771in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.150469in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.150974in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.151139in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.151216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.371813in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.510401in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.556167in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.628437in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.677558in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.713927in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.741778in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.764461in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.783629in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.801012in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.816902in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.831491in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.854719in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.867124in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.878633in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.886059in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.893207in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.900029in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.906782in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.913806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.506816in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.745131in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.862114in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.980986in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.048570in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.087759in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.111588in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.135172in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.140759in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.145223in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.147225in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.147628in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.147823in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.147870in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.147924in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.147930in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.147930in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.147930in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.147930in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.147930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.380221in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.563676in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.636470in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.750790in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.836875in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.903458in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.953790in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.992678in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.022905in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.045018in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.062476in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.074642in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.083859in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.093268in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.104491in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.109024in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.111320in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.112083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.630246in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.694660in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.789302in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.858621in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.915519in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.962729in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.003874in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.040176in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.076696in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.113070in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.157152in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.157311in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.157436in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.157517in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.157546in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.157556in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.157558in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.157559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.857753in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.003904in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.039134in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.083758in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.107703in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.119346in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.125180in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.129381in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.131145in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.132361in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.134395in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.136131in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.136638in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.136707in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.138030in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.139063in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.139801in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.139740in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.140730in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.141474in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.141852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.864852in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.938449in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.038825in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.090784in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.116073in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.131140in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.140716in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.145076in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.146201in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.146212in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.146238in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.146268in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.146282in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.146289in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.146300in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.146311in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.146327in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.146330in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.146334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.539401in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.757776in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.829865in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.937089in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.003799in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.045817in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.093042in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.107106in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.115344in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.120770in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.124358in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.127313in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.133135in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.133932in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.133994in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.133993in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.133994in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.133994in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.133994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.747581in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.876351in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.926862in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.051996in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.097230in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.119919in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.133823in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.142039in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.146851in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.149373in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.151057in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.151899in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.152452in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.152759in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.153066in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.153255in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.153441in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.153606in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.153762in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.153873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.611055in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.790617in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.901249in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.005531in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.064669in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.097559in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.119424in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.132007in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.138653in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.141403in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.142962in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.143785in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.144431in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.144814in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.144971in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.145101in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.145289in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.145520in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.145680in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.145754in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.145768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.662823in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.819895in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.875887in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.965789in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.024145in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.061260in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.085842in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.101597in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.111542in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.117909in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.122231in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.125125in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.126726in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.127573in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.128003in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.128362in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.128618in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.128790in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.128942in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.129120in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.129438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.320056in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.406105in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.445742in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.499300in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.538520in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.568123in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.602100in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.609474in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.613720in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.617355in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.620764in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.623904in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.630391in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.633544in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.636379in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.638774in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.641433in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.661364in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.746476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.804543in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.879592in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.981105in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.043461in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.080076in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.103779in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.118268in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.127591in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.137638in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.138826in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.139148in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.139332in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.139372in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.139452in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.139572in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.139605in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.139608in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.139611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.517780in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.552100in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.600590in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.632764in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.650609in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.686214in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.733988in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.795462in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.838465in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.862591in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.882814in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.900862in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.917250in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.931590in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.944525in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.956820in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.968453in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.978484in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.988226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.796651in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.944108in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.992255in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.060188in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.096733in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.117839in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.130900in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.138093in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.142089in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.145906in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.147497in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.148480in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.148836in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.148964in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.148913in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.148880in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.148992in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.149104in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.149041in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.149028in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.149253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.591601in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.759581in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.833435in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.951018in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.048641in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.122025in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.143842in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.149186in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.152835in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.154673in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.155517in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.155951in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.156174in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.156344in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.156526in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.156670in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.156726in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.156768in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.156773in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.156776in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.156778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.647270in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.709205in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.811956in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.886285in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.940721in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.982714in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.015212in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.041644in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.062358in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.078551in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.090570in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.099141in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.106514in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.116885in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.120594in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.122651in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.123816in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.124503in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.125058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.608359in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.747590in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.846511in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.948640in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.006598in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.046547in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.072498in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.089651in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.100826in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.108254in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.113749in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.118360in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.121277in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.122520in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.123421in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.124478in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.124679in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.124765in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.124807in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.124835in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.124841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.550546in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.695893in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.796053in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.866205in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.920770in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.964433in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.999283in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.050005in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.067521in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.081902in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.093944in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.103562in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.111806in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.117894in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.122460in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.127022in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.131662in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.135868in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.138113in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.139263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.768249in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.855550in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.982394in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.054165in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.094132in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.117626in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.127313in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.136842in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.141211in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.141321in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.141321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.350260in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.437454in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.532833in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.579502in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.617797in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.649777in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.676649in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.700806in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.740802in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.757396in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.773977in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.790163in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.814533in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.824682in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.834036in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.851678in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.860529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.664897in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.754211in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.935033in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.034102in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.086746in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.113532in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.128183in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.136426in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.140445in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.142125in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.142536in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.142765in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.142880in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.142969in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.143073in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.143233in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.143378in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.143464in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.143534in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.143651in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.143801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.833218in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.948549in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.984240in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.043755in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.085667in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.110121in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.125214in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.134885in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.140974in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.147060in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.148553in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.149389in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.149891in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.150249in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.150840in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.151105in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.151337in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.151562in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.151773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.604440in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.765374in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.900150in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.004126in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.062053in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.098265in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.117605in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.129263in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.140346in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.142378in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.143244in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.143494in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.143601in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.143714in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.143818in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.143945in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.144070in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.144263in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.144366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.638015in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.862703in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.928639in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.028776in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.082748in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.128367in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.136688in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.141106in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.144140in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.145747in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.146490in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.147055in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.147608in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.147715in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.147780in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.147784in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.147820in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.147894in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.147995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.848177in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.922028in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.022342in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.080514in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.110408in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.123447in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.128287in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.129061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.590108in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.669272in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.756255in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.778601in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.789480in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.795672in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.796138in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.796605in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.797201in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.797527in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.804659in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.875560in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.022616in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.122625in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.139838in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.144614in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.147755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.555488in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.838802in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.920912in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.031203in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.091120in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.114214in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.129332in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.139843in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.144609in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.145882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.532080in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.963714in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.030762in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.071648in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.098250in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.115276in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.125982in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.133329in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.138183in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.141360in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.143193in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.144021in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.144809in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.145167in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.145362in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.145423in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.145451in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.145451in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.145451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.519645in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.736713in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.811055in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.919565in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.987734in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.032160in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.062022in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.082072in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.096660in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.106832in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.114361in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.119252in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.122535in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.126286in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.129965in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.132130in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.133210in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.133815in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.134183in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.134359in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.134495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.732551in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.988489in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.068008in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.109968in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.132484in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.142810in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.149638in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.152907in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.153939in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.154053in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.154060in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.154068in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.154071in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.154085in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.154097in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.154123in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.154143in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.154159in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.154172in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.154199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.757821in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.854408in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.894703in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.987294in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.033557in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.074877in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.086424in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.090570in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.091067in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.081833in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.052743in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.079738in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.134234in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.152036in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.155006in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.156376in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.157248in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.157677in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.157863in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.157880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.789497in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.863734in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.958742in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.016224in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.054142in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.081906in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.099583in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.110700in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.117615in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.122903in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.127308in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.130189in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.131197in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.131290in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.131298in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.131299in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.131299in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.131299in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.131300in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.131303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.688505in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.797779in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.857227in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.934949in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.996121in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.048955in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.093080in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.132896in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.149497in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.149564in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.152045in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.154037in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.154762in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.155095in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.155904in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.156686in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.156705in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.156752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.001090in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.032064in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.084404in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.116566in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.134302in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.144492in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.150232in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.153416in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.155297in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.156229in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.156368in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.156500in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.156715in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.157042in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.157295in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.157451in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.157643in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.157731in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.157768in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.157840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.387494in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.641514in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.727405in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.855232in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.938971in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.994603in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.031827in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.076097in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.089850in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.101217in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.106961in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.109540in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.111106in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.112454in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.113605in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.114667in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.115592in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.116348in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.116879in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.117316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.580204in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.782514in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.971139in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.031907in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.071224in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.095816in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.112777in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.123654in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.129599in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.133907in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.135375in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.135684in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.135733in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.135740in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.135738in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.135731in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.135743in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.135750in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.135752in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.135753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.844749in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.924475in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.033298in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.095573in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.132377in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.140075in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.144807in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.147055in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.148411in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.149363in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.149854in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.150333in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.150897in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.151325in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.151333in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.151333in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.151333in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.151333in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.151333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.791523in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.885069in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.987225in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.045155in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.079988in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.101403in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.114677in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.122406in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.127651in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.131346in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.133626in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.135114in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.138102in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.138764in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.139260in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.140667in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.141343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.786289in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.933983in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.045273in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.091140in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.115714in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.129989in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.136549in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.138557in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.140247in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.140808in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.141360in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.142382in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.142610in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.142634in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.142812in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.143081in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.143518in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.143787in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.143920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.624295in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.790525in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.866453in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.962229in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.019481in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.055678in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.082240in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.101088in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.112802in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.120156in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.125364in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.129472in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.132307in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.133976in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.134908in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.136163in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.136807in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.137060in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.137188in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.137271in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.137319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.599807in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.888673in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.998646in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.062427in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.101174in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.126639in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.142414in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.149924in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.151735in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.152099in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.152267in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.152393in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.152458in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.152462in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.152459in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.152458in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.152455in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.152454in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.152454in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.152451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.803658in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.906303in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.958158in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.031088in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.088874in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.130798in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.147954in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.149856in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.153547in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.156760in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.157465in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.157758in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.158169in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.158626in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.158705in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.158795in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.158839in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.158860in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.158898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.663499in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.751510in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.925608in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.036715in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.090255in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.118150in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.131630in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.138414in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.141542in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.142509in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.142982in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.143306in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.143518in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.143757in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.143844in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.143913in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.143913in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.143919in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.143921in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.143921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.438556in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.571576in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.698679in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.754026in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.797018in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.831642in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.860740in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.886379in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.910070in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.932538in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.956017in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.975450in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.992436in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.009528in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.026278in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.043588in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.088346in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.120704in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.151127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.739340in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.914059in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.987959in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.063271in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.103607in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.125828in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.137592in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.145322in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.148787in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.149507in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.149537in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.149539in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.149543in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.149547in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.149555in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.149569in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.149580in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.149616in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.149632in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.149646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.800315in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.934733in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.000083in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.035508in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.076465in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.120893in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.136828in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.144667in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.148217in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.149931in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.150661in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.151725in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.152062in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.152180in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.152215in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.152238in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.152474in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.152557in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.152587in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.152612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.495483in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.798834in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.884535in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.996870in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.057576in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.097018in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.114257in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.119899in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.120755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.932002in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.982024in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.003882in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.035316in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.057455in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.074936in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.092843in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.114858in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.129046in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.135716in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.140939in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.147478in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.154735in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.158706in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.158967in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.159177in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.159400in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.158830in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.157531in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.156431in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.155799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.632915in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.814927in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.901235in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.009282in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.073310in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.109968in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.142028in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.148165in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.152756in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.154976in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.155555in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.155563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.640121in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.803281in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.890125in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.987912in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.044109in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.079944in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.102054in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.115405in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.123028in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.127987in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.131667in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.134384in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.135337in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.135444in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.135559in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.135575in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.135581in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.135583in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.135586in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.135587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.578040in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.771001in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.844105in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.946535in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.010758in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.052205in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.081584in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.102693in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.116753in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.125614in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.131718in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.135488in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.137694in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.139618in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.140250in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.140423in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.140482in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.140504in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.140548in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.140572in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.140578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.805232in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.978741in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.038081in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.074536in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.097825in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.113652in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.123814in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.129830in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.133433in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.135487in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.136447in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.137083in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.137533in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.137956in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.138603in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.139009in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.139301in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.139520in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.139706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.642293in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.708963in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.755816in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.859973in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.885433in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.903753in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.918540in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.931553in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.942147in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.950780in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.958267in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.964725in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.970821in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.976743in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.982188in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.987411in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.992047in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.995795in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.999018in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.001586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.640060in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.791653in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.879421in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.986009in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.043631in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.078815in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.099289in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.111422in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.117971in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.122850in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.125231in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.126006in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.126225in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.126374in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.126718in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.127475in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.127610in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.128029in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.128177in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.128525in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.128573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.751595in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.867463in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.906209in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.970293in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.021626in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.054432in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.076860in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.093255in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.105476in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.114505in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.121086in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.125922in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.129741in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.133018in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.135630in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.137355in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.138428in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.139216in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.139882in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.140744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.780631in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.920583in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.021196in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.067313in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.100495in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.148502in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.150637in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.151796in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.152667in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.152708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.989486in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.024805in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.074920in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.106205in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.129284in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.142786in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.149486in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.153172in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.155048in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.155798in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.156015in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.156054in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.156046in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.156024in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.156003in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.155986in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.155974in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.155951in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.155913in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.155885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.557965in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.737689in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.856849in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.970186in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.047852in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.105750in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.144204in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.151327in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.154398in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.155121in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.155773in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.156283in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.156492in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.156969in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.157142in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.157317in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.157427in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.157536in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.157638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.740487in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.924904in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.026565in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.103459in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.125387in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.138195in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.144905in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.148997in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.150670in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.151309in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.152098in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.152553in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.152999in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.153188in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.153429in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.153708in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.154224in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.154562in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.154879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.656631in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.860751in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.926536in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.011228in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.060587in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.091743in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.111891in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.125560in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.134387in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.139406in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.143587in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.145043in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.145145in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.145155in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.145159in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.145162in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.145166in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.145169in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.145179in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.145182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.813687in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.002285in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.042862in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.098558in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.126093in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.141487in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.150684in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.154904in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.156566in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.156848in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.156851in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.156852in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.156853in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.156854in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.156855in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.156858in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.156860in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.156862in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.156865in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.156867in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.156869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.847547in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.917529in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.019310in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.075847in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.107577in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.125266in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.136103in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.142688in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.145322in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.145852in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.145862in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.145863in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.145863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.614670in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.801836in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.904183in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.005185in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.064621in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.096552in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.115518in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.127673in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.134823in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.139401in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.140770in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.140905in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.140913in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.140955in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.140963in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.140971in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.140996in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.141057in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.141032in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.141039in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.141050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.673390in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.748488in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.920044in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.973012in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.012758in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.042957in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.066619in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.084774in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.098593in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.109867in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.118737in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.125493in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.130883in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.134891in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.137911in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.140918in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.143347in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.144796in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.145609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.741397in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.867995in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.978391in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.085569in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.127877in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.142966in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.150049in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.154109in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.156014in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.156539in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.156595in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.156573in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.156557in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.156582in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.156569in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.156562in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.156582in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.156580in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.156574in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.156590in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.156591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.607608in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.831146in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.911319in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.017278in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.075558in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.107529in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.124738in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.136556in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.142983in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.144983in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.145862in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.146155in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.146375in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.146516in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.146659in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.146902in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.147006in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.147094in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.147217in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.147361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.796066in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.910910in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.010513in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.066704in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.102470in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.122320in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.132610in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.138318in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.140294in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.140743in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.140919in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.141066in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.141168in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.141262in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.141392in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.141517in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.141658in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.141716in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.141804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.682406in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.730599in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.810765in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.871549in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.918999in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.958663in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.992859in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.023555in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.049352in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.083765in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.093061in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.100638in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.101319in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.101504in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.101652in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.101755in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.101778in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.101674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.892680in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.040118in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.089147in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.116833in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.135071in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.144935in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.149368in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.152900in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.156071in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.157497in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.157995in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.158145in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.158269in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.158571in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.158725in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.158832in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.158905in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.158943in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.158950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.733462in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.907414in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.049186in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.095473in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.119348in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.130995in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.135143in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.136869in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.138245in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.138448in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.138188in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.138549in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.139389in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.139771in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.140412in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.141698in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.142433in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.143004in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.145071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.662806in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.804955in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.865277in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.950910in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.069984in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.110497in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.139640in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.150467in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.150431in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.151395in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.152803in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.154046in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.154881in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.155439in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.155773in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.155963in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.156279in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.157096in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.157342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.794157in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.853801in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.004765in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.042577in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.067370in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.084202in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.095991in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.104598in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.111307in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.116409in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.120066in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.123010in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.126173in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.128802in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.130223in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.130773in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.131136in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.131380in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.131603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.033022in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.090145in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.125250in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.140952in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.149059in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.153554in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.155972in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.157061in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.157313in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.157316in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.157299in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.157283in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.157258in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.157226in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.157197in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.157169in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.157146in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.157129in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.157108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.623500in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.807321in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.885704in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.926873in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.940409in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.947146in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.954076in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.960161in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.982810in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.081998in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.125192in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.141516in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.147396in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.150493in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.152840in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.153074in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.153279in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.153582in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.153759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.691768in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.783734in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.859651in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.922943in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.973230in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.011629in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.041539in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.065716in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.084347in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.108485in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.115825in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.123906in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.128244in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.129866in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.130446in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.131186in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.131850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.635531in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.773655in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.978390in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.039374in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.076803in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.097530in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.117670in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.125382in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.126696in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.127378in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.127881in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.128815in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.129205in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.129223in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.129225in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.129226in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.129226in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.129226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.861285in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.957837in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.995250in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.049697in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.081471in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.100782in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.112622in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.120329in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.126531in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.137444in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.143412in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.145426in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.146475in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.148046in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.149582in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.150056in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.150268in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.150542in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.150760in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.150848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.703378in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.868861in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.941104in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.043673in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.110733in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.144255in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.152140in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.154746in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.155854in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.155842in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.155802in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.155770in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.155790in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.155779in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.155785in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.155796in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.155793in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.155804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.601203in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.774700in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.878178in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.944545in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.989920in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.021762in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.043291in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.058939in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.070834in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.080194in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.086571in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.091566in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.096703in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.102366in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.106839in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.109040in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.109790in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.110150in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.110408in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.110737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.820173in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.951112in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.042087in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.096168in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.111791in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.122958in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.130786in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.136583in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.140692in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.142910in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.144187in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.146217in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.146994in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.147823in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.148823in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.149321in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.149665in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.150250in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.150710in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.150942in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.151256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.644867in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.818408in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.913579in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.012751in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.070016in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.100867in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.120034in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.131494in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.137904in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.142084in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.144297in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.144842in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.144920in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.145100in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.145194in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.145302in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.145331in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.145365in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.145384in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.145390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.710588in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.927989in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.027609in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.101056in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.132074in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.144986in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.150976in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.154291in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.155965in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.156813in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.157113in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.157301in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.157435in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.157578in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.157667in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.157730in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.157785in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.157833in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.157851in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.157862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.957810in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.032127in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.061560in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.098803in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.122033in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.136846in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.144107in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.147403in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.148900in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.149526in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.149835in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.150182in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.150375in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.150277in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.150413in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.150665in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.150962in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.151117in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.151223in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.151309in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.151396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.580302in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.642992in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.732419in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.788514in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.834289in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.849786in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.857015in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.926826in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.066135in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.124240in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.134151in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.139567in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.143268in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.145218in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.146888in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.147235in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.147639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.811154in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.967507in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{2.003581in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.077058in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.116901in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.135351in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.145693in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.151353in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.153848in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.154637in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.154773in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.154778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.334969in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.483031in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.538394in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.613223in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.659533in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.689344in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.711500in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.728845in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.741685in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.750104in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.756876in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.764181in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.769952in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.773708in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.777284in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.780614in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.783570in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.786114in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.788510in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.790951in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.793608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.938237in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.987209in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.062313in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{2.121027in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{2.133096in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{2.139466in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{2.143112in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{2.145534in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{2.147502in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{2.148046in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{2.148438in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{2.148897in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{2.149337in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{2.149541in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{2.149801in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{2.149975in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.150135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343653in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{0.787004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505392in,y=2.383234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ONB SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.787004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.611450in}{0.983810in}}{\pgfqpoint{4.287974in}{2.162365in}}{%
\pgfpathmoveto{\pgfqpoint{2.611450in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.985093in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.162364in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.162356in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.161743in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{2.145550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.611450in}{0.983810in}}{\pgfqpoint{4.287974in}{2.162365in}}{%
\pgfpathmoveto{\pgfqpoint{2.611450in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.053767in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.099421in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.221952in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.897604in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.137221in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.158771in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.159727in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.160192in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.160502in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.160737in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.160817in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.161064in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.161283in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.162364in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.162283in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{2.145550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611450in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030581in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030581in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449712in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449712in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868843in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868843in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287974in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287974in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449712in,y=0.499813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.130844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.474684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.818524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{2.162365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.700068in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.796092in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.826897in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.846115in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.858644in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.871494in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.874905in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.878662in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.881606in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.882744in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.883673in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.883924in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.884033in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.885852in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.885994in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.886022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.630366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695276in}{1.700068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779102in}{1.747926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862928in}{1.796092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946755in}{1.826897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030581in}{1.846115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114407in}{1.858644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198233in}{1.866921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282059in}{1.871494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365885in}{1.874905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449712in}{1.878662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533538in}{1.881606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617364in}{1.882744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701190in}{1.883354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785016in}{1.883673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868843in}{1.883924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952669in}{1.884033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036495in}{1.884384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120321in}{1.885852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204147in}{1.885994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287974in}{1.886022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.752649in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.782568in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.830923in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.866559in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.886822in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.895794in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.899434in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.900274in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.900308in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.900309in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.900309in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.900311in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.900312in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.900313in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.900313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.629739in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.776993in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.807387in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.822846in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.828218in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.828373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.620200in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.637828in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.653264in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.669302in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.697493in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.720305in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.729577in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.737268in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.743467in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.747851in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.750104in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.750896in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.751038in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.751001in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.751011in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.751310in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.751445in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.751477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.526708in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.595465in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.645500in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.703464in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.742296in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.767590in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.783084in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.792037in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.796456in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.797937in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.797938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.807428in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.852663in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.889553in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.968269in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.989477in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.001926in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.008376in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.011137in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.012204in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.012257in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.012316in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.012429in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.012484in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.012520in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.012544in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.012591in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.012649in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.012695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.671545in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.687463in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.698749in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.729560in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.744627in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.756218in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.763744in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.767717in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.769390in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.769831in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.769896in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.769899in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.769902in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.769904in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.769906in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.769908in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.769910in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.769912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.673181in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.818287in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.000006in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.027724in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.036849in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.038438in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.038440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.167198in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.260410in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.301251in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.333386in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.359136in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.381620in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.402122in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.418657in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.433953in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.447071in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.457580in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.461894in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.463502in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.463500in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.463502in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.463504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.501435in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.549358in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.614044in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.690781in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.710222in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.719940in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.724048in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.724467in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.724467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.687950in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.837251in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.917186in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.002559in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.006296in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.007414in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.008111in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.008403in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.008774in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.008858in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.008862in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.008862in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.008863in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.008869in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.008881in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.008956in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.009064in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.009132in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.009253in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.009411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.573840in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.685635in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.754435in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.823298in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.859726in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.879088in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.888051in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.891254in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.891675in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.891691in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.891706in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.891724in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.891766in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.891811in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.891827in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.891838in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.891842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.686001in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.746242in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.778365in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.824928in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.857036in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.874142in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.880116in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.881038in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.881069in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.881070in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.881071in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.881070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.757366in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.887365in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.949608in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.994071in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.012854in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.018195in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.019179in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.019180in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.019182in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.019182in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.019184in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.019188in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.019191in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.019193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.396128in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.422729in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.462586in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.498716in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.530715in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.558292in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.581781in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.616993in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.629476in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.639457in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.647420in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.657256in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.659218in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.659232in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.659232in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.659232in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.659232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.451330in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.510324in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.534110in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.561791in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.576525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.790208in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.944855in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.026810in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.060353in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.076459in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.079341in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.079394in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.079377in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.079311in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.079264in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.079247in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.079238in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.079237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.644312in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.767835in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.852040in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.935940in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.978168in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.049953in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.100638in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.101686in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.101723in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.101905in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.101983in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.101988in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.101985in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.101976in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.101971in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.101966in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.101962in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.101958in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.101955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.728475in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.770827in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.830720in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.875622in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.909425in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.934974in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.959997in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.986138in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.011920in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.043714in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.070498in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.075079in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.075030in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.075064in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.075083in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.075088in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.075121in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.075150in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.075186in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.075246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.498231in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.784386in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.886623in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.938678in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.965230in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.975941in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.978105in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.978156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.469423in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.566795in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.632291in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.696072in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.741312in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.774750in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.802109in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.825995in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.847230in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.882832in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.894786in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.902544in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.905527in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.906039in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.906076in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.906124in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.906143in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.906158in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.906173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.761268in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.817687in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.861298in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.906377in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.939522in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.962300in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.976000in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.983265in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.986605in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.987738in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.987976in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.987964in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.987972in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.988104in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.988341in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.988374in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.988423in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.988436in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.988456in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.988523in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.988549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.723234in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.756699in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.787422in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.826436in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.859675in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.887148in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.909605in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.930365in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.950949in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.972427in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.995270in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.015362in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.031934in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.044519in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.050923in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.051473in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.051473in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.051476in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.051485in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.051494in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.051503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.670417in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.726618in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.801090in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.864024in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.914170in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.952306in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.980280in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.999550in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.011132in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.017178in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.019142in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.019244in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.019247in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.019257in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.019262in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.019268in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.019277in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.019285in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.019290in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.019293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.802303in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.836956in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.862707in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.897377in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.924313in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.941371in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.952151in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.957800in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.960020in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.961095in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.961654in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.961905in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.962067in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.962118in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.962130in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.962138in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.962145in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.962151in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.962159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.633012in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.643971in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.651479in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.658177in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.664865in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.670979in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.690959in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.693724in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.694472in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.694761in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.694854in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.694860in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.694850in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.694845in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.694841in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.694845in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.694850in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.694850in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.694848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.548583in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.814733in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.858895in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.883826in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.896349in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.901876in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.903725in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.903756in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.903753in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.903746in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.903736in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.903726in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.903711in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.903716in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.903716in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.903710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.678240in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.073841in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.088103in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.089457in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.089661in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.089751in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.089773in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.089801in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.089820in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.089841in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.089849in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.089850in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.089850in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.089850in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.089850in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.089850in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.089850in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.089850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.805072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.705707in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.893005in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.025660in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.068024in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.083539in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.088091in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.088173in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.088173in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.088172in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.088173in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.088173in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.088173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.538428in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.545528in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.570144in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.580195in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.587507in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.592812in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.597119in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.599642in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.600750in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.601273in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.601585in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.601600in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.601589in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.601565in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.601536in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.601500in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.601470in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.601441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.021953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.571707in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.641110in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.678302in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.757763in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.780759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.001457in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.016963in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.040766in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.056922in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.067493in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.074861in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.078745in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.078798in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.078727in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.080388in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.081023in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.080804in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.080329in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.079945in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.079603in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.079310in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.079240in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.079104in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.079135in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.079210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.673978in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.784303in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.877481in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.968084in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.016259in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.038828in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.048160in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.050754in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.051193in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.051283in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.051313in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.051335in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.051355in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.051374in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.051389in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.051409in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.051416in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.051420in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.051426in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.051430in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.051434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.612225in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.742151in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.823232in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.899115in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.936757in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.952626in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.956974in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.957225in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.957217in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.957212in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.957211in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.957210in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.957208in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.957208in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.957208in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.957208in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.957208in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.957208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.696613in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.917976in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.973222in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.984710in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.989106in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.990078in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.990082in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.990085in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.990091in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.990088in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.990090in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.990102in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.990105in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.990104in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.990104in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.990105in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.990108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.348566in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.400762in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.428197in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.448438in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.460844in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.466550in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.468401in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.468675in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.468698in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.468709in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.468699in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.468691in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.468658in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.468643in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.468637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.696587in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.752038in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.787864in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.826270in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.851054in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.868305in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.879181in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.884484in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.886098in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.886147in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.886141in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.886136in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.886134in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.886131in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.886130in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.886132in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.886137in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.886146in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.886189in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.886224in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.886234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.785132in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.823318in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.842774in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.849947in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.851831in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.851875in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.851880in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.851885in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.851886in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.851887in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.851887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.566264in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.608787in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.630865in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.650810in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.665049in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.672929in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.676078in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.676082in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.676082in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.676085in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.676088in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.676091in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.676095in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.676097in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.676097in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.676097in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.676096in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.676096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.859770in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.946664in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.993159in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.016148in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.027616in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.030376in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.030627in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.030627in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.030626in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.030626in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.030624in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.030621in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.030621in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.030622in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.030622in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.030622in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.030620in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.030622in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.030622in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.030623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.876551in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.909334in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.953938in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.975495in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.986212in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.990358in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.991275in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.991860in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.993136in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.993434in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.993577in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.993630in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.993644in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.993625in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.993602in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.993580in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.993572in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.993562in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.993552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.491527in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.595949in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.682576in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.715622in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.720883in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.723146in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.723460in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.723468in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.723468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.573448in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.640281in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.726357in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.845017in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.882351in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.908248in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.925122in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.934198in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.937762in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.937932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.469765in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.548094in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.600051in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.668844in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.716903in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.767873in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.776803in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.776803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.361937in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.524651in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.641577in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.745628in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.808473in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.848760in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.881288in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.883126in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.883126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.889723in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.924882in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.944831in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.978133in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.001725in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.015988in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.024276in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.030157in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.030680in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.030891in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.031155in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.031297in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.031132in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.030864in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.030603in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.030379in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.030216in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.030009in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.029802in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.029739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.505424in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.519012in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.526630in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.537809in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.549850in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.560357in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.568613in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.574561in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.578777in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.583564in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.584336in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.584511in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.584527in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.584540in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.584567in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.584627in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.584700in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.584725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.534419in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.612983in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.660118in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.721562in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.762742in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.788824in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.804379in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.813884in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.818680in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.820104in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.820106in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.820108in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.820108in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.820108in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.820107in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.820107in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.820107in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.820105in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.820104in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.820099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.475535in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.485222in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.493996in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.504143in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.514859in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.515786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.937466in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.944594in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.950455in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.956126in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.964853in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.974456in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.982604in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.988620in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.992554in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.994902in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.996179in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.996949in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.997535in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.998000in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.998306in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.998427in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.998392in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.998346in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.998275in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.998038in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.997585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.661942in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.739839in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.796449in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.864631in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.907995in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.934432in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.948407in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.954027in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.955587in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.955645in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.955648in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.955652in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.955657in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.955662in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.955665in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.955666in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.955666in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.955666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.702435in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.726715in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.761952in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.788054in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.802872in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.808296in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.808678in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.808678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.626358in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.705169in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.755370in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.824933in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.868739in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.892902in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.902754in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.905230in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.905234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.692103in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.744763in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.780896in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.830858in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.875481in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.946524in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.972577in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.992986in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.008482in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.019120in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.025404in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.028258in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.028846in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.028855in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.028851in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.028849in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.028850in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.028848in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.028847in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.028847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.515392in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.607264in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.675686in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.797093in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.829442in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.867812in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.880913in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.889415in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.893340in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.894251in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.894260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.799526in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.799560in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.800334in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.800987in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.801507in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.802022in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.802384in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.802515in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.802615in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.802733in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.802932in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.803310in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.803525in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.803587in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.803599in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.803601in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.803601in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.803601in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.803600in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.803598in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.803599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.619021in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.641830in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.650339in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.660854in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.668346in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.672728in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.674023in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.674172in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.674172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.842246in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.852381in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.859488in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.868057in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.880628in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.893143in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.903635in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.911301in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.916300in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.919611in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.924736in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.926126in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.926675in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.926911in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.927003in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.927021in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.927021in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.927021in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.927020in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.927018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.623993in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.660873in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.723856in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.748129in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.763451in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.768130in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.769056in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.769189in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.769296in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.769391in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.769311in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.769031in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.768779in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.768714in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.803219in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.949713in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.964039in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.967126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.504399in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.770654in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.851910in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.889942in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.905498in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.906519in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.906519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.527474in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.620029in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.669086in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.732011in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.770045in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.788636in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.793980in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.793983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.735157in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.818716in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.890933in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.959817in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.991509in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.012912in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.015477in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.015968in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.015989in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.015992in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.015992in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.015998in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.016002in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.016000in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.016015in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.016033in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.016034in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.016034in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.016034in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.016035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.512580in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.515508in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.520617in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.521281in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.521856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.514426in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.542858in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.556865in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.604197in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.620960in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.632294in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.639210in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.643182in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.645030in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.645431in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.645462in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.645506in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.645548in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.645598in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.645657in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.645718in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.645742in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.645765in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.645782in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.645786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.817545in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.817545in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.817620in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.817639in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.817642in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.817643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.754286in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.770669in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.779929in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.792177in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.837935in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.845767in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.849876in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.851656in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.852254in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.852354in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.852338in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.852337in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.852386in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.852440in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.852492in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.852522in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.852524in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.852515in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.852472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.809467in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.875816in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.010058in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.043976in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.064026in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.070259in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.070462in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.070506in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.070385in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.070372in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.070438in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.070238in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.070312in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.087304in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.096637in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.096895in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.097264in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.097373in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.097395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.971253in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.993085in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.005463in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.028036in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.042881in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.051185in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.055392in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.057619in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.066326in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.076185in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.084478in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.090568in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.094322in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.095951in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.096632in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.096901in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.096990in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.097042in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.097065in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.097090in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.097196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.647590in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.750412in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.832865in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.900631in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.950151in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.987704in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.014512in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.032690in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.044379in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.051064in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.054355in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.054700in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.054712in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.054711in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.054707in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.054701in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.054716in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.054717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.732376in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.809541in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.849920in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.912066in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.955817in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.982271in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.996434in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.003598in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.006504in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.006736in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.006741in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.006758in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.006816in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.007026in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.007160in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.007179in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.007191in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.007193in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.007193in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.007193in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.007194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.496278in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.554540in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.592458in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.627925in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.687899in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.713312in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.737118in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.777336in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.792298in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.804380in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.813184in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.817584in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.818807in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.818926in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.818932in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.818937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.595278in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.725144in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.950571in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.972959in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.979937in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.981251in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.981256in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.981256in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.981256in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981257in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.981257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.580362in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.738028in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.804530in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.843046in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.864141in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.871467in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.873050in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.873050in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.873050in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.873050in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.873047in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.873041in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.873037in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.873027in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.873015in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.873007in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.873011in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.873032in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.873041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.537234in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.599078in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.679455in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.768295in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.790299in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.790336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.769166in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.863258in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.941767in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.991447in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.016061in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.028724in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.032679in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.033338in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.033407in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.033497in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.033730in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.033887in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.034008in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.034017in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.034015in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.034027in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.034039in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.034058in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.034069in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.034068in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.034072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.875509in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.966169in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.051424in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.097312in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.102812in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.103606in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.104431in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.104700in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.104740in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.104790in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.104815in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.104825in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.104826in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.104819in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.104784in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.104757in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.104717in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.104685in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.104665in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.104658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.580355in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.670578in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.725712in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.761375in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.784100in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.796790in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.803370in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.803370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.595778in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.740026in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.866477in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.967372in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.015372in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.038622in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.047898in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.049914in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.050111in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.050117in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.050116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.571359in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.660847in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.722698in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.789928in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.833230in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.863179in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.885134in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.902199in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.915144in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.925095in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.930527in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.932289in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.932479in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.932477in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.932474in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.932474in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.932473in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.932473in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.932473in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.932473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.630038in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.664432in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.705761in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.751772in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.794557in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.837262in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.880759in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.922013in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.955746in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.981216in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.999693in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.012233in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.019681in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.023391in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.024425in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.024427in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.024426in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.024434in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.024436in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.024436in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.024436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.689908in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.762126in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.883219in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.911459in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.926380in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.934240in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.937686in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.938258in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.938265in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.938266in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.938266in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.938266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.596177in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.649095in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.710115in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.742614in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.742614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.634218in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.658784in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.672811in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.691983in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.713452in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.731312in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.742590in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.748253in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.749588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.613633in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.706698in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.756037in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.787857in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.811295in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.829731in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.844234in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.855475in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.863571in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.868940in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.871540in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.872173in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.872189in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.872190in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.872191in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.872191in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.872191in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.872191in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.872191in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.872191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.513482in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.583233in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.637955in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.704555in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.749560in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.776901in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.777087in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.798423in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.931182in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.056551in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.076111in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.082613in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.084644in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.085007in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.085007in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.085007in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.085007in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.085007in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.085007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.791581in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.855494in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.909025in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.968052in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.981013in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.985147in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.018658in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.098107in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.105016in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.105580in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.106710in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.107356in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.107470in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.107576in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.107732in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.107861in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.107922in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.107935in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.107997in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.108054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.647850in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.686932in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.714805in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.735997in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.753541in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.767654in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.778566in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.788252in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.788612in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.788698in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.788727in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.788748in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.788768in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.788792in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.788812in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.788824in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.788853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{2.030784in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.033287in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.035870in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.037934in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.041169in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.045069in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.048651in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.051390in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.053326in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.054617in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.055401in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.055882in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.056497in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.056715in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.056898in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.057029in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.057078in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.057100in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.057097in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.057099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.614125in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.631635in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.660098in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.685258in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.716735in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.723463in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.725927in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.726323in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.726323in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.726322in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.726312in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.726305in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.726297in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.726290in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.726282in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.726275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.214919in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.249286in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.273348in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.308387in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.339723in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.367760in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.394138in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.417385in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.440581in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.481509in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.497281in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.510856in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.522956in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.533415in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.536901in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.537567in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.537580in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.537580in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.537580in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.537580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.386324in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.446708in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.495256in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.506372in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.508755in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.508778in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.508778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.645632in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.745635in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.826958in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.906094in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.950556in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.972922in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.980728in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.982044in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.982121in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.982122in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.982123in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.982123in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.982127in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.982126in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.982127in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.982140in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.982141in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.982141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.760028in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.764226in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.770302in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.774075in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.779621in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.786623in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.793566in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.799161in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.805668in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.807295in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.807997in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.807844in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.807562in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.807493in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.807754in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.808117in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.808402in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.808520in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.808551in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.808555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.886169in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.908031in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.948247in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.982713in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.010061in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.030991in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.046897in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.059282in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.068892in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.075969in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.080872in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.084053in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.086033in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.087054in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.087425in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.087390in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.087130in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.086778in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.086443in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.086132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.904310in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.932459in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.971433in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.999862in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.031355in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.037753in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.040643in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.041672in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.041955in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.041976in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.041998in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.042018in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.042026in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.042128in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.042222in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.042275in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.042312in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.042349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.717125in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.864609in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.902841in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.921849in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.928715in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.930128in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.930216in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.930273in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.930296in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.930298in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.930295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.892862in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.908441in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.917611in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.929185in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.939000in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.958152in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.970104in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.973932in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.973886in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.974870in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.974902in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.976121in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.976510in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.976687in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.976743in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.976666in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.976592in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.976502in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.976420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.506441in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.570496in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.610559in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.644107in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.670922in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.692449in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.709998in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.732897in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.744886in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.747288in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.747987in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.748053in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.748055in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.748056in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.748056in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.748056in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.748056in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.748056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.789684in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.868066in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.955244in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.009450in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.044327in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.069062in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.087061in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.097955in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.105583in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.111040in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.115420in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.118869in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.121817in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.124746in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.128206in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.131227in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.132882in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.134333in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.135543in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.136631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.630366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695276in}{1.789684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779102in}{1.868066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862928in}{1.955244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946755in}{2.009450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030581in}{2.044327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114407in}{2.069062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198233in}{2.087061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282059in}{2.097955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365885in}{2.105583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449712in}{2.111040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533538in}{2.115420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617364in}{2.118869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701190in}{2.121817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785016in}{2.124746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868843in}{2.128206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952669in}{2.131227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036495in}{2.132882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120321in}{2.134333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204147in}{2.135543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287974in}{2.136631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.697281in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.990085in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.058578in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.098355in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.121589in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.135512in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.144651in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.149679in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.152476in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.153973in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154365in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.154487in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.154578in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154672in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154745in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.154745in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.154745in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.154745in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.154745in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.154746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.600583in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.725327in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.849679in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.931832in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.027659in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.056826in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.093663in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.106005in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.114267in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.118971in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.124141in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.129259in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.131380in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.131950in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.132232in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.132431in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.132678in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.132981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.620200in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.680767in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.812832in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.866343in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.004540in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.092321in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.123569in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.140636in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154970in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.156918in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.158248in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.159283in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.159826in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.160040in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.160453in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.160638in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.160661in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.160708in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.160709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.526708in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.670923in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.774748in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.874421in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.941395in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.986430in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.018084in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.042871in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.062736in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.077990in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.089611in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.105695in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.111582in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.116896in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.120397in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.123015in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.125820in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.128938in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.133843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.807428in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.899376in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.933443in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.992567in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.036713in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.068389in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.091675in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.108583in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.120757in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.136022in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.140743in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.144133in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.146599in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.148476in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.149885in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.150798in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.151317in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.151626in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.151855in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.152045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.671545in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.837101in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.928066in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.032481in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.086012in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.109918in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.125038in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.135120in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.141759in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.146352in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.149143in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.151080in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.152584in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153645in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154398in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154983in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155369in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155607in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155728in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155824in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.673181in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.891239in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.952400in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.049729in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.101171in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.127832in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.141851in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.147670in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.150603in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.152083in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.152948in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.153497in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.153926in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.154296in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154596in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154783in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.154880in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.154989in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155124in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155248in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.167198in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.267057in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.315409in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.383573in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.439580in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.487789in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.527860in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.552424in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.563272in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.565596in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.566166in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.585546in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.618710in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.692252in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.008404in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.041630in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.068031in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.087675in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.104461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.428636in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.775418in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.896636in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.024374in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.059262in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.083945in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.101577in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.113713in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.123197in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.129745in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.134714in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.140777in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.141884in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.142796in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.143573in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.144119in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.144537in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.144943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.687950in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.900604in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.965570in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.054415in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.105626in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.128436in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.138629in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.145882in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.151428in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154418in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.154906in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154941in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.154950in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.154954in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154956in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154959in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.154967in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155008in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155089in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155209in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.573840in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.756388in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.817229in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.974578in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.017115in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.045680in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.066556in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.082035in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.093488in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.102002in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.108369in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.113715in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.117626in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.124850in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.128799in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.131354in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.132387in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.132828in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.133157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.686001in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.882528in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.945900in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.039428in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.091257in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.119536in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.134532in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.142730in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.147365in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.149619in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.150329in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.150522in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.150666in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.150778in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.150847in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.150915in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.151009in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.151108in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.151160in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.151162in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.151162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.757366in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.952872in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.003913in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.069652in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.106546in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.127225in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.144163in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.147555in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.150411in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.151654in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.151936in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.152181in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.152259in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.152327in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.152353in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.152368in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.152377in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.152382in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.152384in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.152385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.367240in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.419100in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.466679in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.524159in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.575638in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.621028in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.697504in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.729473in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.758489in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.785039in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.832769in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.854489in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.874928in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.894405in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.912188in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.929487in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.946917in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.962008in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.976754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.451330in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.748060in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.838301in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.964350in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.036133in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.076362in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.100595in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.115977in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.119220in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.119432in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.119432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.790208in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.990110in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.040436in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.095981in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.125393in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.139100in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.147583in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.152402in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154460in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154984in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.155001in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.155008in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.155008in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.155011in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.155020in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.155020in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155025in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155031in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155033in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155042in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.644312in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.897032in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.055598in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.127834in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.154428in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.157385in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.159298in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.160235in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.160544in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.160653in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.160668in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.160668in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.160666in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.160666in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.160666in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.160665in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.160664in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.160664in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.160665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.662761in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.796798in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.895824in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.100851in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.147079in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.154492in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.157071in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.158046in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.158414in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.158419in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.158428in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.158432in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.498231in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.733124in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.854174in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.977847in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.047998in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.089175in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.115835in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.131509in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.140684in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.146515in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.149712in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.152338in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.153303in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.153471in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.153471in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.153471in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.153471in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.153471in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.153471in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.153471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.469423in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.607831in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.665824in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.752045in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.817129in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.868802in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.980047in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.008258in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.034292in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.057506in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.078192in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.096977in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.113472in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.127063in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.138418in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.156276in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.160009in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.160239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.761268in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.876817in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.949243in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.019390in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.065154in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.095368in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.115066in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.128141in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.136451in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.141969in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.145738in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.148210in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.149578in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.150193in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.150433in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.150694in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.150799in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.150833in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.150841in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.150868in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.150897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.723234in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.824559in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.076279in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.136965in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.148540in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.153326in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.157153in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.158039in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.158566in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.158808in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.158992in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.159113in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.159181in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.159195in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.159202in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.159208in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.159211in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.159215in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.159217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.748511in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.833320in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.943674in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.022363in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.127684in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.148269in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.152768in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.155460in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156550in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.157204in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.157572in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.157904in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158205in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158345in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158421in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158458in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.802303in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.930117in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.074255in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.112325in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.131589in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.142912in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.151828in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.152905in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.153075in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.153272in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.153396in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153461in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.153512in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.153609in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.153658in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.153712in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.153799in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.153834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.633012in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.732568in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.867333in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.960096in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.018987in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.057328in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.083001in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.100210in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.111845in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.120181in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.125871in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.130147in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.132915in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.135191in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.137238in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.138816in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.139910in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.140625in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.141077in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.141392in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.141637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.548583in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.741804in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.819191in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.921028in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.984187in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.024876in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.074004in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.100200in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.109111in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.116315in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.121946in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.125939in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.128682in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.131336in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.134306in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.137434in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.139272in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.139786in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.139991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.678240in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.870272in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.011808in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.095844in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.127615in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.140036in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.146801in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.152406in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154920in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.155508in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.155514in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.155524in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.155525in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.155527in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.155529in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.155532in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155533in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155535in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155537in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155538in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.878930in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.983904in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.074958in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.112537in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.130952in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.140552in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.145523in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.147481in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.148016in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.148133in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.148111in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.148064in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.148017in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.147990in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.147974in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.147962in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.147954in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.147953in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.147956in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.147962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.705707in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.950837in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.037777in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.092901in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.122007in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.137314in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.147431in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.152255in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154067in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154452in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.154461in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154462in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.154463in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.154463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.562088in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.579408in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.633540in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.672817in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.689854in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.703717in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.715031in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.730011in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.745848in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.763714in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.771751in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.778776in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.784787in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.795431in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.800174in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.804880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{2.021953in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.067898in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.084898in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.112097in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.129443in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.140941in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.148394in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.153009in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.155454in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.156565in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.157821in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.158775in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.158965in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.158998in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.158995in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.158982in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158972in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158974in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158994in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158992in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.571707in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.773053in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.865934in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.965627in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.065073in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.089195in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.105458in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.116193in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.123536in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.129261in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.131727in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.132094in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.132099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.047111in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.074298in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.112984in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.134879in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.143627in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.151684in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.153651in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154025in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154452in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.154971in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.155497in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156006in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.156354in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.156911in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.157155in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.157239in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.157282in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.157345in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.157392in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.157550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.673978in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.871818in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.941121in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.047134in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.100499in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.129250in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.143750in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.149946in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154033in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.156545in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.157758in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.158055in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.158060in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.158064in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.158083in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.158084in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158086in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158096in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158097in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158098in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.612225in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.824496in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.899673in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.000816in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.059844in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.113768in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.127767in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.136347in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.140465in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.143259in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.144845in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.145163in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.145163in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.145163in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.145163in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.145162in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.145163in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.145163in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.145163in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.145163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.696613in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.889619in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.969217in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.044679in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.089536in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.116081in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.141403in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.147693in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.151786in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.153816in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154857in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.155407in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.156010in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.156189in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.156303in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.156389in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.156470in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.156508in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.156538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.348566in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.454431in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.535381in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.603207in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.647404in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.699853in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.717708in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.732450in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.744837in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.753623in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.760602in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.766675in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.770421in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.772055in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.772432in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.772658in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.772810in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.772785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.696587in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.954290in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.029322in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.073841in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.101311in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.119846in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.131541in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.139184in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.143736in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.146940in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.149435in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.150816in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.151474in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.151669in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.151876in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.152026in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.152133in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.152268in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.152419in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.152565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.568960in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.756702in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.833294in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.934375in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.995885in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.036246in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.062914in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.082218in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.096261in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.105490in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.111927in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.116277in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.120098in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.124308in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.127506in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.129083in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.129786in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.130451in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.130802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.566264in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.678700in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.721762in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.798272in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.857341in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.903193in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.939723in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.969120in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.992643in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.011157in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.037158in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.046384in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.053734in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.060272in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.066412in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.071689in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.075943in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.079383in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.081675in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.082923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.952738in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.005076in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.104214in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.125058in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.137516in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.145152in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.150227in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.153277in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.154607in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.155432in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.155818in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.156118in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.156251in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.156293in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.156362in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.156471in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.156564in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.156618in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.156621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.876551in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.007903in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.050310in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.098905in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.127444in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.141579in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.149583in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.153643in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.155222in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.155606in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.155647in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.155676in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.155722in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.155703in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.155687in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.155700in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155714in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155710in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155711in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155717in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.491527in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.662136in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.830649in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.894039in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.972369in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.998328in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.019383in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.048539in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.059525in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.069682in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.078072in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.084361in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.091155in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.097547in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.101714in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.105007in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.108094in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.111162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.700287in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.951002in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.034350in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.087140in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.118731in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.136419in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.145286in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.149847in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.153402in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154915in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.469765in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.699971in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.779921in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.900055in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.031862in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.068085in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.091796in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.108691in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.120489in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.128231in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.133101in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.137100in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.139263in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.140405in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.141104in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.141647in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.142174in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.142574in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.142891in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.143224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.361937in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.593341in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.698698in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.975398in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.020544in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.054704in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.078897in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.096420in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.117844in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.124081in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.129532in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.135373in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.138960in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.139699in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.139699in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.139699in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.139699in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.139699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.889723in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.991496in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.093614in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.119453in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.137894in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.147239in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.152065in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154657in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.156014in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.156566in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156629in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.156646in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.156824in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.156890in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.157024in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.157125in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.157272in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.157367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.505424in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.565463in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.589827in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.669621in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.700155in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.749476in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.770188in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.789186in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.807202in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.824292in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.841168in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.857523in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.872278in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.886068in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.900321in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.915565in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.932075in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.950018in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.969551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.534419in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.716444in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.786381in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.889946in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.961173in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.010562in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.049187in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.079651in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.103995in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.124941in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.142525in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154357in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156901in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.156919in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.156926in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.156925in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.156925in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.156925in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.156924in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.156924in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.156925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.724061in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.826120in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.948462in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.022276in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.067422in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.095377in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.113611in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.125310in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.133766in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.139038in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.141645in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.143326in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.144467in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.145480in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.146946in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.147580in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.148011in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.148320in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.148671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.937466in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.068452in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.107973in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.128595in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.141119in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.146499in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.148097in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.147961in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.147304in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.149581in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.151532in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.151442in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.153953in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.155268in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155624in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155764in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.156459in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.156975in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.157369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.661942in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.869284in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.960025in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.053078in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.101217in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.128823in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.143098in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.150332in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.153431in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.155997in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.156486in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156904in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.157361in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.157711in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.158004in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158232in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158320in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158374in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158472in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.887806in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.954956in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.048010in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.097247in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.125772in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.138150in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.144365in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.148341in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.150315in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.151527in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.152392in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.152912in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153276in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.153467in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.153622in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.153772in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.153864in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.153925in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.153994in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.154043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.626358in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.936609in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.038067in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.092005in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.122076in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.139643in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.147385in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.150636in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.151468in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.151803in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.152099in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.152407in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.152731in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.152941in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.153047in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.153095in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.153158in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.153239in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.153291in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.153316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.692103in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.822282in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.890442in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.978397in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.042721in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.087268in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.115755in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.133503in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.144292in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.149892in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.153319in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.155473in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156728in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.157410in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.157780in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.158014in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158165in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158244in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158317in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158344in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.515392in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.663010in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.774981in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.882877in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.957469in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.011640in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.079378in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.099999in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.125537in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.133544in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.138818in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.143029in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.146237in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.148505in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.150324in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.151145in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.151514in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.151813in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.151876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.799526in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.865819in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.892666in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.943373in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.987072in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.021960in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.070095in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.086266in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.098809in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.108362in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.115627in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.121081in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.125191in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.128245in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.130348in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.131661in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.132075in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.131472in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.130643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.619021in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.841385in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.928467in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.027771in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.110323in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.127841in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.139089in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.144550in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.146408in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.147205in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.147789in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.148348in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.148705in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.148950in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.149211in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.149508in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.149825in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.150174in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.150555in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.150888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.842246in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.998246in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.064811in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.105741in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.128646in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.141229in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.147997in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.151658in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.153571in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.154385in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154621in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.154534in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.154383in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154282in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154232in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.154171in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.154155in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.154140in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.154129in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.154065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.656628in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.838625in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.845288in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.854771in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.912398in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.076700in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.107301in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.124390in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.134210in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.140468in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.144484in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.147549in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.149468in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.150914in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.152079in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.153008in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.153239in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.153551in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.153624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.504399in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.772288in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.862851in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.047607in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.087723in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.111679in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.125735in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.133040in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.138935in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.141769in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.142210in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.142210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.527474in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.777082in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.971744in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.041714in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.082561in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.106337in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.120466in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.129544in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.133889in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.136374in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.138756in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.139585in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.140357in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.141048in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.141682in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.142168in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.142449in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.142676in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.142912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.735157in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.940445in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.019934in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.078806in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.113315in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.132960in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.144440in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.150522in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154065in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.156083in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.157235in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.157940in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.158340in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.158465in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.158493in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.158540in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158591in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158595in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158599in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158602in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.512580in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.814528in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.897943in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.016436in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.078303in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.111679in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.130510in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.140028in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.144271in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.146057in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.146814in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.147110in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.147213in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.147286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.514426in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.654537in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.704193in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.786896in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.893327in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.931379in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.963037in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.989424in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.029751in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.046351in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.061464in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.074609in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.085836in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.095233in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.103212in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.109939in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.115229in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.120143in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.124271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.817545in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.918244in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.955358in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.023316in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.071001in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.102399in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.124168in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.139204in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.147633in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.152498in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.155314in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.157020in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.157958in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.158515in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.158872in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.159055in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.159143in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.159239in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.159254in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.159263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.754286in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.861891in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.907412in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.983448in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.035590in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.094775in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.111317in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.122742in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.130303in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.134995in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.137708in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.139088in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.139664in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.139851in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.139712in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.139233in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.139275in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.139348in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.139584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.862656in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.956863in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.056884in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.111137in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.126827in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.129327in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.130574in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.131471in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.131912in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.132101in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.147560in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.160185in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.160420in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.160440in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.160447in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.160456in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.160466in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.160486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.971253in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.024401in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.048970in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.078937in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.095351in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.110015in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.127767in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.141262in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.149215in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.152931in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.155068in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.156328in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.157164in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.157766in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.158157in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.158363in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158494in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158621in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158728in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158817in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.647590in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.808958in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.877238in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.950139in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.006938in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.050534in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.082599in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.105998in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.122307in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.134196in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.142089in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.147328in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.150842in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153256in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154991in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.156091in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.156574in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.156769in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.156903in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.156975in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.157011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.732376in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.943135in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.033668in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.105531in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.130825in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.145811in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.151934in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.154096in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154833in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154948in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.154959in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154974in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.154991in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.155003in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.155012in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.155021in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155028in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155036in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155041in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155044in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.496278in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.567001in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.959839in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.049270in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.098636in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.125343in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.140091in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.149374in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154399in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.156779in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.157924in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.158778in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.158883in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.159051in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.159083in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.159102in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.159126in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.159178in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.159211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.595278in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.816464in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.021486in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.078809in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.110494in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.128857in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.139334in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.145754in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.149654in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.151983in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.152868in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153212in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.153450in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.153668in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.153766in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.153809in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.153855in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.153855in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.153855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.580362in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.782282in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.866480in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.967831in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.029275in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.066466in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.089852in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.106888in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.126161in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.130685in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.133980in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.137394in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.139982in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.141039in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.141216in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.141302in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.141356in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.141401in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.141415in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.141421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.704311in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.796695in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.930649in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.012597in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.064152in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.096333in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.117031in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.130632in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.138338in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.142714in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.145212in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.146412in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.147254in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.147738in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.148209in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.148513in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.148764in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.148915in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.149130in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.149198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.769166in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.946842in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.009006in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.073811in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.111612in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.131134in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.142022in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.148158in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.152328in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154069in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154433in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.154494in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.154528in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154564in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154608in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.154622in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.154631in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.154640in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.154646in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.154652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.925240in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.998832in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.096009in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.138665in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.149073in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.154124in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.159147in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.160242in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.160444in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.160443in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.160446in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.160446in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.160448in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.160450in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.160449in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.160451in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.160452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.507994in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.676254in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.920293in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.961621in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.992012in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.017021in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.037576in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.053343in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.077293in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.086328in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.096297in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.105980in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.114603in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.119856in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.123895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.595778in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.787339in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.914032in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.023993in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.081635in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.114488in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.133382in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.144065in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.149159in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.153315in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.155477in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.156309in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.156330in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.156330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.571359in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.740600in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.797904in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.890235in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.958218in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.011740in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.055944in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.093051in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.126568in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.154560in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.159895in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.159910in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.159917in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.159966in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.159984in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.160012in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.160045in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.160066in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.160079in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.160086in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.160091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.630038in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.669143in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.834992in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.001373in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.080469in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.118040in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.138402in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.147106in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.152933in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.155322in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.156125in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.156614in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156735in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.157044in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.157428in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.157597in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.157654in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.157711in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.157854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.757591in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.870088in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.973470in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.039348in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.079004in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.104031in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.119875in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.137096in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.141323in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.144267in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.146244in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.147550in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.148365in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.148743in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.149025in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.149139in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.149248in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.149310in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.149362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.760266in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.850501in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.049252in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.089277in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.113415in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.123727in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.130130in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.133987in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.135517in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.137120in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.137681in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.138374in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.138513in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.138779in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.139018in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.139018in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.139018in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.139018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.634218in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.931436in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.031019in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.087446in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.135368in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.143277in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.147416in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.149631in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.150558in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.150984in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.151291in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.151497in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.151674in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.151757in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.151814in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.151816in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.151816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.613633in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.787847in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.860042in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.942812in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.007347in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.055675in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.088992in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.111913in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.128292in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.138681in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.145316in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.149046in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.151674in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153465in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154540in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154971in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155111in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155172in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155267in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.155362in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.155426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.513482in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.618242in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.725235in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.790232in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.805006in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.815784in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.946353in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.101336in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.129135in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.142680in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.149165in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154112in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156089in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.157109in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.157607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.791581in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.859091in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.955287in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.002977in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.018072in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.071351in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.146128in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.154505in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.157218in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.157984in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.158058in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.158154in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.158166in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.158166in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.158166in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158165in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158165in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158165in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.563908in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.607992in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.681092in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.735742in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.778593in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.813716in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.844036in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.870485in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.894209in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.917047in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.938500in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.960288in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.980495in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.998691in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.018116in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.035472in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.050146in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.064390in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.076190in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.086913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{2.030784in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{2.061750in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.073462in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.095759in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.112933in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.125545in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.134927in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.142163in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.147384in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.150850in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.153233in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.154820in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.155727in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.156151in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.156380in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.156795in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.157229in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.157370in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.157429in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.157464in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.157483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.582352in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.747853in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.826291in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.935652in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.018656in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.082578in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.124343in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.137075in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.142922in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.149320in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.151106in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.152004in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.152434in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.152797in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.153135in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.153331in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.153446in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.153586in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.153720in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.153813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.214919in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.357973in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.435209in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.503531in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.563956in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.618550in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.668944in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.714595in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.755275in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.791469in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.825427in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.856711in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.885310in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.912455in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.937208in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.959527in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981772in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.002443in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.019425in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.037890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.519139in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.642005in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.772224in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.864757in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.931477in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.982416in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.019292in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.047466in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.068853in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.085213in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.098124in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.106142in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.112818in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.123512in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.124990in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.125848in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.126209in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.126618in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.126912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.645632in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.827013in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.939725in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.038211in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.091529in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.120770in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.137313in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.145379in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.149927in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.152220in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.153112in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.153410in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.153600in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153802in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.153971in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154126in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.154217in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.154280in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.154361in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.154428in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.154516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.760028in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.926185in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.972113in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.056160in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.105934in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.130414in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.143288in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.150255in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.153941in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.155715in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.156488in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.156890in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.157166in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.157412in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.157660in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.157901in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.158128in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.158358in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.158586in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.158799in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.158973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.943958in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.980271in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.041446in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.085131in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.115288in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.135449in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.148103in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.154919in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.157454in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.157446in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.156940in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156358in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154177in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154358in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.155007in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.155452in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.155759in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.156518in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.156880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.953550in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.984589in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.037589in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.075112in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.100924in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.118616in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.139197in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.144836in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.148494in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.150916in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.152554in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.153538in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.154093in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.154396in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.154565in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.154685in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.154775in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.154833in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.154857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.859665in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.959476in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.022404in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.061771in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.087100in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.103685in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.115307in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.123838in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.129778in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.134015in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.139865in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.141511in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.142318in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.142694in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.142947in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.143172in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.143273in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.143327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.892862in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.965140in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{2.039012in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{2.100075in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{2.129327in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{2.143615in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{2.150611in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{2.153651in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{2.155281in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{2.156218in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.156560in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.156642in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.156747in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.156981in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.157220in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.157406in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.157571in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.157717in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.157840in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.157902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.506441in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.601109in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.639718in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.772652in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.873102in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.914788in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.952358in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.986766in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{2.018591in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{2.048696in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{2.075532in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{2.094582in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{2.106358in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{2.116257in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{2.124679in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{2.131533in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{2.137145in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.141653in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.145153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287974in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.787004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449712in,y=2.383234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pre-RKHS SE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{0.787004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.555770in}{0.972521in}}{\pgfqpoint{6.232294in}{2.162365in}}{%
\pgfpathmoveto{\pgfqpoint{4.555770in}{2.131969in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{0.972521in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{0.972692in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{0.972904in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{0.973079in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.162364in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.162363in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.162255in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.161800in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{2.155789in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{2.131969in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{2.131969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.555770in}{0.972521in}}{\pgfqpoint{6.232294in}{2.162365in}}{%
\pgfpathmoveto{\pgfqpoint{4.555770in}{2.131969in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{0.972521in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.042578in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.281941in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.873978in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.109085in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.144103in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.158564in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.159946in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.160218in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.160705in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.161083in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.161315in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.161392in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.161433in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.162364in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.162333in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{2.159437in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{2.131969in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{2.131969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555770in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974901in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974901in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394032in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.394032in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813163in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813163in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232294in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.232294in,y=0.689782in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.394032in,y=0.499813in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{0.787004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.130844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.474684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.818524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{2.162365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.582322in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.623960in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.656783in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.694771in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.724570in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.747875in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.765834in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.779861in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.790731in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.799084in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.805619in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.810768in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.814912in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.818278in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.821186in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.823542in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.825407in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.826932in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.828765in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.830849in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.832388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.582322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639596in}{1.623960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723422in}{1.656783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807248in}{1.694771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891075in}{1.724570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974901in}{1.747875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058727in}{1.765834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142553in}{1.779861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226379in}{1.790731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310206in}{1.799084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394032in}{1.805619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477858in}{1.810768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561684in}{1.814912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645510in}{1.818278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729336in}{1.821186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813163in}{1.823542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896989in}{1.825407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980815in}{1.826932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064641in}{1.828765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148467in}{1.830849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232294in}{1.832388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.581154in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.676333in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.707654in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.734582in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.775352in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.790248in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.802344in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.810708in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.815960in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.818987in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.820164in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.820305in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.820306in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.820306in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.820306in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.820306in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.820306in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.820306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.352980in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.533246in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.574266in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.607076in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.633418in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.653972in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.670206in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.693899in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.700116in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.703942in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.704526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.569857in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.580663in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.594644in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.608270in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.620906in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.631639in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.640214in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.646883in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.652138in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.659449in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.661598in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.664060in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.664557in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.664744in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.664779in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.664783in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.664784in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.664785in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.664787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.509706in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.552781in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.586507in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.612336in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.632341in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.648121in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.660710in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.670849in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.679561in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.685956in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.691366in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.695880in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.699151in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.701224in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.702305in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.702494in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.702494in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.702483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.836839in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.862931in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.879809in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.906179in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.930350in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.951475in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.969482in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.984620in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.997063in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.007145in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.015155in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.021455in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.026270in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.029870in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.032494in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.034352in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.035641in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.036513in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.037434in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.037652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.569666in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.576066in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.583999in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.590505in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.598530in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.607310in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.615293in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.622420in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.637359in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.640554in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.642977in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.644732in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.645968in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.646841in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.647398in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.647703in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.647822in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.647858in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.647864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.622453in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.710019in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.766431in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.843020in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.900802in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.990943in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.004154in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.012366in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.016514in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.018050in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.018410in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.018418in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.018418in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.018418in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.018418in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.018418in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.018418in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.018418in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.018418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.175637in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.203976in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.222703in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.271499in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.291960in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.309962in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.326202in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.353521in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.365345in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.376675in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.397450in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.416726in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.427544in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.437018in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.446199in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.454374in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.462453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.378727in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.409508in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.449678in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.484010in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.512506in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.535234in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.554128in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.569862in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.582729in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.602222in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.607525in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.611267in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.613023in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.613317in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.613317in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.613317in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.613317in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.613317in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.613317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.609604in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.800376in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.879044in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.927207in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.955334in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.970082in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.976988in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.980121in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.980343in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.980346in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.980362in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980369in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.446369in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.512140in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.613508in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.655725in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.687015in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.710356in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.727731in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.740295in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.749722in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.757460in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.763181in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.766893in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.769528in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.770637in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.770816in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.770813in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.770825in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.770838in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.770823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.586097in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.632262in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.661415in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.700510in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.732358in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.756268in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.773460in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.784515in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.790098in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.792499in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.793219in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.793303in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.793308in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.793311in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.793314in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.793316in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.793316in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.793317in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.793317in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.793317in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.793317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.754918in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.874893in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.963752in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.046283in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.055185in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.058204in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.058867in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.059353in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.059533in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.059584in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.059596in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.059596in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.059603in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.059611in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.059637in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.059651in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.059669in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.059685in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.059691in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.059701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.413062in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.444971in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.458292in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.471629in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.511364in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.523153in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.536155in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.551027in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.565884in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.578666in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.587146in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.595178in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.601605in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.607748in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.612983in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.618033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.456156in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.477392in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.490575in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.504027in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.517519in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.524925in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.530284in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.532632in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.532642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.663463in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.779400in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.859049in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.950600in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.994411in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.017986in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.032708in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.042045in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.047794in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.050533in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.051507in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.052396in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.052702in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.052795in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.052825in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.052833in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.052838in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.052896in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.053000in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.053134in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.053181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.489267in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.628178in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.741928in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.778436in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.807022in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.829387in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.847915in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.862013in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.872667in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.883711in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.893498in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.901001in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.905161in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.906282in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.906366in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.906371in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.906384in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.906391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.548371in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.590237in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.621448in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.661009in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.742740in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.760933in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.776385in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.789861in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.823913in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.834117in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.843814in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.860299in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.867054in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.877376in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.881346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.506611in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.583839in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.673652in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.745459in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.802023in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.846199in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.880367in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.906354in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.925831in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.940132in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.951447in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.958181in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.963982in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.964113in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.964113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.412123in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.504427in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.550127in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.584524in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.634001in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.667247in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.681344in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.694499in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.706961in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.719310in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.731341in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.742194in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.752012in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.761673in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.771771in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.782151in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.792487in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.802779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.744214in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.765901in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.820901in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.867651in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.881046in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.889157in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.893472in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.895483in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.896581in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.897104in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.897172in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.899169in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.950710in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.963672in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.968323in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.971838in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.974534in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.977282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.580130in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.605940in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.630568in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.660530in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.687709in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.711484in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.731908in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.749372in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.763879in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.775658in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.793129in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.806857in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.812722in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.817618in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.824048in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.826002in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.828610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.511672in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.612715in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.647962in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.680373in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.710121in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.737334in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.762088in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.784675in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.805182in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.823844in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.841031in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.856529in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.870637in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.883128in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.894417in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.905064in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.914804in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.923571in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.931901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.744380in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.773001in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.843473in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.877021in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.904852in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.926242in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.941418in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.950985in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.956035in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.957937in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.958388in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.958472in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.958482in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.958481in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.958480in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.958480in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.958480in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.958481in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.958480in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.958481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.708568in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.709333in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.715990in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.718198in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.720472in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.722903in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.725079in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.726948in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.728506in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.729816in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.730834in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.731624in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.732170in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.732504in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.732680in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.733604in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.733608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.476378in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.535296in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.584490in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.642735in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.688123in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.723024in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.749860in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.786449in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.797738in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.806045in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.812139in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.820263in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.822471in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.823634in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.824054in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.824631in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.824784in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.824827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.644641in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.784744in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.864195in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.955197in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.009624in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.043141in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.062828in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.073713in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.079758in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.083173in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.084410in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.084536in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.084613in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.084627in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.084634in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.084634in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.084633in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.084638in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.084642in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.084643in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.084643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.777914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.632534in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.744854in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.852567in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.955752in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.021525in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.055284in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.072998in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.075816in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.076807in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.077208in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.077328in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.077383in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.077391in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.077392in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.077396in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.077393in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.077388in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.077393in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.077400in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.077402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.793171in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.800872in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.806612in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.819999in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.837810in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.854270in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.861684in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.868454in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.874605in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.880233in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.885345in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.889993in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.894185in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.897944in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.901274in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.904180in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.906745in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.908983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.966709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.657954in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.697312in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.746070in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.781860in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.807796in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.825495in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.836097in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.842337in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.842453in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.842464in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.842467in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.842467in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.842469in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.842469in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.842468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{2.008122in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.014877in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.025283in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.036188in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.046109in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.054726in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.061982in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.068036in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.072944in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.076917in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.080084in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.082589in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.084544in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.086060in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.087234in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.088154in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.088846in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.089374in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.089774in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.090075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.660171in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.712305in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.779127in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.834777in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.918418in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.949086in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.972804in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.990264in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.003379in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.013584in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.021335in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.026657in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.029229in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.030940in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.030942in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.030941in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.030933in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.030928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.523764in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.602384in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.667261in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.739373in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.791825in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.828417in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.853955in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.871753in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.883668in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.890871in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.895730in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.896034in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.896033in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.896148in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.896258in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.896302in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.896316in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.896327in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.896349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.638393in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.698140in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.757210in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.842096in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.867917in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.888184in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.904067in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.916515in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.926485in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.934090in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.939810in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.943543in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.946952in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.947106in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.947221in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.947244in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.947254in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.947261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.522693in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.560968in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.636862in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.669607in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.694785in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.713262in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.725826in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.733195in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.737003in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.739112in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.739116in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.739114in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.739112in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.739111in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.739110in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.739110in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.739110in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.739110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.585953in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.623152in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.650622in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.687674in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.719409in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.744751in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.764284in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.778541in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.787658in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.793831in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.803345in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.803493in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.803493in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.803493in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.803493in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.803493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.583485in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.699845in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.744887in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.776377in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.798448in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.813571in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.822656in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.827301in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.829307in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.829820in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.829845in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.829844in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.829844in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.829844in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.829819in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.829839in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.829841in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.829845in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.829846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.565710in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.597697in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.612544in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.624432in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.633648in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.639976in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.643934in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.646298in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.647914in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.647993in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.647996in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.647996in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.647996in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.647996in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.647996in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.647996in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.647996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.695859in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.781973in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.927658in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.981062in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.012638in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.025870in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.033465in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.037726in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.039722in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.040301in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.040315in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.040408in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.040611in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.040695in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.040714in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.040723in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.040731in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.040736in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.040736in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.040735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.910284in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.922152in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.929959in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.938876in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.949187in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.959921in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.969221in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.977117in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.983460in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.988392in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.992128in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.994836in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.996714in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.997935in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.998593in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.998844in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.998864in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.998891in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.998895in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.998898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.349051in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.418563in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.455942in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.485900in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.509621in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.528161in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.542383in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.553004in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.560694in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.566381in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.569791in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.572090in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.573389in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.573822in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.573832in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.573834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.420935in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.466353in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.496132in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.539721in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.615263in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.647385in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.676961in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.704050in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.728272in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.751057in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.771137in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.790033in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.805596in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.820207in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.833348in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.844847in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.856242in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.867055in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.874988in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.880893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.606805in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.628291in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.661743in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.693475in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.721943in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.746747in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.767991in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.800716in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.812904in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.822404in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.830465in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.835410in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.841139in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.841947in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.842009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.335297in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.414360in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.481226in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.620857in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.669653in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.709854in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.742696in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.769075in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.807600in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.822981in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.834459in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.840768in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.845573in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.848415in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.848871in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.848871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.889410in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.903818in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.912342in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.937336in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.950478in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.962155in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.972378in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.981116in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.988292in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.994127in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.998866in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.002768in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.005842in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.008256in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.010223in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.011841in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.013061in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.013958in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.014613in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.015069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.508395in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.514893in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.517375in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.520519in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.524126in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.527564in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.530625in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.533225in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.535406in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.537203in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.541978in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.543313in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.544060in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.544266in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.544378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.440824in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.490792in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.524932in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.683240in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.710613in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.728576in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.734173in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.741924in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.744408in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.745581in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.745885in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.745885in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.745885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.389290in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.396271in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.408827in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.415431in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.422727in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.428574in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.438150in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.439221in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.439573in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.439597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.897634in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.899109in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.902959in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.905354in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.908295in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.911595in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.915234in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.919299in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.926861in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.930316in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.933527in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.939279in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.941829in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.944132in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.946226in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.948083in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.949731in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.951182in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.952450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.581718in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.625230in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.660367in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.705976in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.746328in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.781255in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.811237in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.876059in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.890991in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.903559in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.913716in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.921605in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.927007in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.930017in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.931819in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.932542in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.932601in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.932606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.623969in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.677774in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.705455in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.730864in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.751997in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.779224in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.786270in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.789967in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.791963in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.792593in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.792593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.637772in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.675864in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.698612in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.734368in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.767399in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.795742in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.819151in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.837864in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.852624in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.863904in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.872300in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.878602in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.882060in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.884219in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.885092in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.885200in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.885200in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.885200in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.885200in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.885200in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.885200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.584794in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.615882in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.640242in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.668587in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.691663in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.712982in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.732736in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.750984in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.767884in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.783528in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.798241in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.812107in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.824750in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.836654in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.847620in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.858024in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.867964in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.877644in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.886893in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.895272in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.902963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.441297in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.492291in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.544677in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.584280in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.635767in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.654013in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.668237in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.679445in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.689251in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.697138in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.702186in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.706385in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.712277in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.713634in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.714178in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.714224in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.714238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.775865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.525064in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.537159in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.545105in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.554558in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.564473in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.572074in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.577112in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.580603in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.582649in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.583345in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.583372in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.583372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.804861in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.807042in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.811320in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.814372in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.817909in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.825992in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.830516in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.834892in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.839008in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.842898in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.846574in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.850028in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.853255in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.856276in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.859102in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.861721in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.866404in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.868460in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.870348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.611164in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.636029in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.660344in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.686739in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.752632in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.768112in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.781228in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.791817in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.799833in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.805300in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.809230in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.812027in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.814054in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.815366in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.816063in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.816281in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.816313in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.816314in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.816313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.590480in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.670804in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.761139in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.818505in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.855775in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.879838in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.893659in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.899253in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.900834in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.900855in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.900855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.622053in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.764207in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.788199in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.805703in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.818615in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.830601in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.830617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.681580in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.768294in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.817154in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.857202in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.891059in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.920217in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.944917in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.964441in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.977768in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.983787in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.985529in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.986206in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.986278in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.986277in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.986300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.484050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.454515in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.474753in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.487130in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.498514in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.508496in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.517012in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.524120in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.529923in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.534769in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.538882in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.542370in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.545211in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.550650in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.551586in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.552150in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.552412in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.552496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.652893in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.652904in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.653182in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.653360in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.653458in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.653551in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.653657in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.653698in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.653706in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.653709in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.653709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.760886in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.763252in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.767822in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.770588in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.774005in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.777806in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.782112in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.786593in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.790681in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.794269in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.797398in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.802556in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.804595in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.806252in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.807559in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.808587in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.809342in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.809891in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.810280in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.810560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.563484in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.628749in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.682587in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.743745in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.830368in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.860044in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.882970in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.901257in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.916248in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.941332in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.949924in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.957160in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.963045in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.967519in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.970373in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.971981in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.972016in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.972012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.934473in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.944582in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.951208in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.960237in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.969813in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.988076in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.996089in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.003478in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.010600in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.017416in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.024019in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.030379in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.036455in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.042259in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.052728in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.057469in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.061919in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.066077in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.069982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.622703in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.669942in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.729784in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.777543in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.814127in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.840791in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.863340in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.883556in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.901371in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.917013in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.930648in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.942528in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.970852in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.978223in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.984877in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.991163in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.995989in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.999551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.634845in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.680604in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.706727in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.746719in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.781806in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.810920in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.834556in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.853541in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.868010in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.879217in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.887906in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.894754in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.899613in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.903304in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.907779in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.907795in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.907802in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.907803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.401106in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.419170in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.437697in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.459283in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.478793in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.512340in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.526410in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.539350in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.551404in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.563024in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.573720in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.592333in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.601286in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.609840in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.617596in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.630134in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.635480in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.640764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.525403in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.597771in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.666532in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.740258in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.796620in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.838198in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.888869in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.903550in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.913621in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.923027in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.923040in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.923103in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.923423in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.923511in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.923574in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.923630in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.923649in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.923656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.503334in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.568833in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.622602in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.682245in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.726513in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.758519in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.798894in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.810560in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.816557in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.819416in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.819940in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.819941in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.819942in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.819943in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.819958in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.820032in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.820069in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.820072in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.820076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.435192in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.482629in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.510024in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.550406in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.586685in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.618203in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.644354in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.667009in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.701291in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.714273in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.722094in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.728611in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.732484in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.733256in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.733256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.733938in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.811671in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.883916in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.934786in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.964591in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.980739in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.991629in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.998833in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.002375in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.003929in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.004321in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.004364in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.004662in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.004748in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.004841in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.004865in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.004876in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.004878in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.004878in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.004878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.730796in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.798899in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.910263in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.959502in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.999054in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.030894in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.056227in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.075974in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.090313in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.098326in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.100018in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.100056in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.100056in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.100052in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.100042in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.100264in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.100348in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.100364in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.100371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.366809in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.427092in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.489667in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.543268in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.586415in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.620348in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.646683in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.667974in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.710101in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.719797in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.726227in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.730363in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.733364in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.734636in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.734712in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.734712in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.734712in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.734712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.499268in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.579991in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.666464in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.753974in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.819715in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.870014in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.909072in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.939910in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.963107in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.979927in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.992753in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.003087in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.009691in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.013374in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.014950in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.015101in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.015104in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.015145in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.015212in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.015258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.569979in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.603180in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.652308in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.693016in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.777253in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.820726in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.837416in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.854554in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.858236in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.861355in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.863562in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.864945in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.865612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.504695in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.535832in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.568492in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.661810in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.684680in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.703681in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.719369in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.732536in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.743073in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.751201in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.755891in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.757532in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.757934in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.758241in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.758342in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.758342in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.758342in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.758342in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.758342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.530772in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.586692in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.642199in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.686727in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.752263in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.775638in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.810685in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.826503in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.842439in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.858939in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.875966in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.890988in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.903775in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.916524in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.927843in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.936393in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.944080in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.949381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.571429in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.622399in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.684062in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.694692in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.699820in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.699995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.659120in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.664951in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.671322in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.675606in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.688133in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.695320in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.701902in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.707571in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.712203in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.716063in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.719209in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.721620in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.723328in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.725193in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.725528in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.725565in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.725567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.531982in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.586076in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.619545in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.649674in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.698034in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.716692in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.732157in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.744529in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.753912in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.769285in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.776005in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.782274in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.788234in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.793427in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.797675in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.801331in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.804551in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.807140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.507348in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.540061in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.581628in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.618239in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.650203in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.677749in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.701014in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.721115in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.752183in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.764069in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.771901in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.777913in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.781362in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.783006in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.783108in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.783110in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.783110in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.783110in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.783110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.734009in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.769864in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.814502in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.849432in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.875174in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.890757in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.899323in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.904714in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.905329in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.905564in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.905587in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.905615in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.905615in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.905615in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.905951in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.955993in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.049872in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.103606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.375660in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.507525in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.541288in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.567597in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.620426in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.633775in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.645927in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.656911in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.667208in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.676368in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.684662in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.693129in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.701390in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.708267in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.713994in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.724402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.978945in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.979484in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.981143in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.982309in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.983668in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.985216in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.986864in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.988745in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.990597in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.992396in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.994081in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.995678in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.997222in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.998692in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.000062in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.001393in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.002638in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.003804in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.004906in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.005938in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.006903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.486566in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.506727in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.521908in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.559524in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.576319in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.590951in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.613900in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.622416in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.628814in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.633275in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.636381in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.638369in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.639366in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.639728in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.639796in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.639800in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.639800in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.639800in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.639800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.229990in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.246149in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.255891in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.300158in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.313292in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.337275in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.348323in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.367685in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.376802in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.386289in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.395124in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.402843in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.409943in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.417337in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.424799in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.431822in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.438245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.335272in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.346095in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.363509in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.372626in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.381915in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.387853in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.394800in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.396189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.696521in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.745601in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.789577in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.837477in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.875013in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.906947in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.930720in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.946444in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.955985in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.961483in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.964481in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.966415in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.967857in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.968725in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.969085in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.969177in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.969179in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.969239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.717695in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.717809in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.718918in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.719978in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.720904in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.721746in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.722545in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.723593in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.724637in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.726536in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.727276in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.727879in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.728738in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.728970in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.729109in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.729181in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.729208in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.729215in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.729216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.859726in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.886273in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.900486in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.917337in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.934570in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.965295in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.978574in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.990569in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.001371in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.019535in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.027145in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.033983in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.040034in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.045341in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.049985in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.054091in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.057671in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.060800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.873833in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.894149in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.927694in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.947144in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.964837in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.980431in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.993944in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.005473in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.015144in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.023048in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.029408in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.034498in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.038469in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.041565in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.043902in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.045650in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.046938in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.047867in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.048552in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.049020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.555885in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.603330in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.709749in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.743687in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.768782in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.786957in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.799560in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.807957in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.813200in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.816126in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.817809in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.818445in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.818529in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.818574in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.818579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.880468in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.884474in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.889843in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.893850in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.898906in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.904825in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.911051in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.922353in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.927387in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.931831in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.938518in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.940862in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.942746in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.944232in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.945185in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.945955in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.946662in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.946947in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.947004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.400290in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.424288in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.438509in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.459820in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.495617in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.510013in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.522400in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.532830in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.541939in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.556741in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.563036in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.568695in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.573908in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.578905in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.583476in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.587484in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.590901in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.593929in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.596541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.582322in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.712702in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.906078in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.967905in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.011303in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.042241in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.066278in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.085430in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.097763in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.106368in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.113243in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.118374in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.122171in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.125513in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.128495in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.130748in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.132687in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.134471in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.136151in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.137588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.582322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639596in}{1.712702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723422in}{1.814621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807248in}{1.906078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891075in}{1.967905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974901in}{2.011303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058727in}{2.042241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142553in}{2.066278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226379in}{2.085430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310206in}{2.097763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394032in}{2.106368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477858in}{2.113243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561684in}{2.118374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645510in}{2.122171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729336in}{2.125513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813163in}{2.128495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896989in}{2.130748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980815in}{2.132687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064641in}{2.134471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148467in}{2.136151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232294in}{2.137588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.581154in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.787863in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.907635in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.987965in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.047174in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.083142in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.105376in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.120566in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.130457in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.137305in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.145750in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.148289in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.149360in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.149751in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.149979in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.150100in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150100in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150103in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150113in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.150121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.386870in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.552926in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.773233in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.891390in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.932919in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.965667in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.991296in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.013000in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.031436in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.046671in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.057982in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.070261in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.078118in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.082940in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.087548in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.092896in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.098635in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.105451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.569857in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.671119in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.817122in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.883098in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.895926in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.907914in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.034545in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.113168in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.130606in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.145175in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.149860in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.152967in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.155299in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156603in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156906in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.157014in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.157058in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.157117in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.157179in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.157210in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.157256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.529008in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.837418in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.894630in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.049305in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.077965in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.097560in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.112146in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.122356in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.129022in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.134142in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.137994in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.140468in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.142773in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.144410in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.145247in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.145774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.836839in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.925161in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.958933in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.017144in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.059527in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.089596in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.110542in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.134814in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.141500in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.145968in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.148913in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.150848in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.152111in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.152916in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.153384in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.153632in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.153745in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.153781in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.153794in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.153795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.569666in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.705128in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.868011in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.989512in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.059941in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.088857in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.127492in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.135928in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.140892in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.144669in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.147316in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.149910in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.151257in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.151652in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.151919in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152234in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.152380in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152422in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152471in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.622453in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.822219in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.892378in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.000270in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.066285in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.104967in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.126674in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.139305in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.146006in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.150100in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152052in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.175637in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.228573in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.288325in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.357934in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.419183in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.519946in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.603458in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.646456in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.682409in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.723941in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.773783in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.808951in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.843372in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.882947in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.914473in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.947022in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.975175in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.001614in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.024849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.746502in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.900554in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.947709in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.985644in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.016551in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.040106in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.057382in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.081874in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.091847in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.098237in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.103914in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.109360in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.114991in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.119331in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.121536in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.122651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.609604in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.806308in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.933911in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.038503in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.091575in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.124354in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.138297in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.144170in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.147204in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.148761in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.149589in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.150111in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.150464in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.150792in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.151009in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.151221in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.151480in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.151669in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.151767in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.151815in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.151868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.446369in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.595713in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.705282in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.811226in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.882813in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.930888in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.964996in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.992334in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.015469in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.033622in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.047832in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.059743in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.069864in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.077601in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.085469in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.092441in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.096522in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.100266in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.103735in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.107315in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.112117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.586097in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.769954in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.892867in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.994798in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.090431in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.111547in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.132559in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.137343in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.139112in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.139449in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.139506in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.139513in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.139511in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.139522in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.139520in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.139528in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.139545in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.139565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.754918in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.964269in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.031272in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.115007in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.131001in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.141941in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.146182in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.147381in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.147588in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.147668in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.147740in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.147829in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.147954in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.148162in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.148371in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.148447in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.148566in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.148584in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.148592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.462258in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.510569in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.553220in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.602029in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.643336in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.680829in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.743915in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.770655in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.817847in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.837875in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.857042in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.874912in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.891498in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.907664in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.922644in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.937074in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.949118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.456156in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.747177in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.833991in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.960728in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.035318in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.077797in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.100857in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.112826in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.121906in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.126407in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.127387in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.127996in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.128108in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.128195in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.128195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.663463in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.897960in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.990933in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.060035in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.104418in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.128532in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.142237in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.148674in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.152636in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.154861in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.156131in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.157096in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.157575in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.157690in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.157799in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.157853in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.157927in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.158030in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.158116in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.158174in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.158263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.489267in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.667662in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.775178in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.885952in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.941856in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.964361in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.042672in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.138220in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.152815in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.155157in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.156260in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156815in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156857in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.156954in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.157014in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.157072in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.157109in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.157138in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.157166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.548371in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.761069in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.853634in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.911731in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.961676in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.019512in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.112257in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.147799in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.152120in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.157421in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.157730in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.158110in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.158310in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.158387in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.158392in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.158397in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.158408in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.158421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.571287in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.763554in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.015182in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.070213in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.103794in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.122890in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.135311in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.143194in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.146858in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.149463in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.151160in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.151662in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.152157in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.152255in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152285in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.152311in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152366in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152381in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.412123in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.504847in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.578856in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.655376in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.715385in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.764555in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.805901in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.842720in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.875453in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.907226in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.943673in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.986283in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.016985in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.040806in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.061966in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.079654in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.094539in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.107635in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.119407in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.130336in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.138682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.744214in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.805381in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.859576in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.939183in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.050093in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.095310in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.116502in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.128941in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.137377in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.142883in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.146711in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.147718in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.148688in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.149105in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.149595in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.150002in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.150390in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150525in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150617in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150825in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.151052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.580130in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.681339in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.820250in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.886513in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.932861in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.077834in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.129795in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.137490in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.151017in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.153533in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.154365in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.155193in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.155708in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156103in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156343in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.156452in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.156508in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.156607in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.156668in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.156754in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.156896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.511672in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.613681in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.724485in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.838574in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.927916in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.995432in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.044680in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.080897in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.105622in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.122588in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.133891in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.141511in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.146585in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.150058in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.152013in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.153363in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.153846in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.153851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.744380in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.858731in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.004400in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.099501in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.120053in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.142018in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.148344in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.151058in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.152785in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.153096in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.153251in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.153531in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.153740in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.153836in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.153867in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.153906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.708568in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.805899in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.989530in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.049424in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.083866in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.105893in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.120374in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.130137in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.136574in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.144183in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.146472in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.148015in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.148955in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.149521in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.149965in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150559in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150760in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.150906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.476378in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.612002in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.740046in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.844074in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.913312in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.967956in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.006027in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.035149in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.058886in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.076479in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.091524in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.103710in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.114548in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.122609in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.128731in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.134794in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.138507in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.140937in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.143741in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.146723in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.150102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.644641in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.854693in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.934324in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.045804in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.110238in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.141889in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.151000in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.154811in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.155671in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.155910in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.156051in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.156117in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.156144in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156146in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156154in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.156168in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.156191in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.156216in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.156245in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.156270in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.156295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.777914in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.912044in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.986325in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.048354in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.087021in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.110599in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.125304in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.134200in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.139592in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.142656in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.143803in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.144300in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.144663in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.144875in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.145013in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.145059in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.145066in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.145071in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.145074in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.145077in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.145078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.632534in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.851587in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.999167in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.110260in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.131755in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.143445in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.150110in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.153424in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.154576in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.154833in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.154870in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.154881in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.154882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.793171in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.838167in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.859437in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.896515in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.931002in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.961770in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.988452in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.011779in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.031891in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.049103in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.063792in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.076233in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.086723in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.095584in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.102970in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.109137in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.114251in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.118462in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.121914in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.124752in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.127069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.966709in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{2.009279in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.027285in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.059212in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.084706in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.104330in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.119147in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.130035in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.137923in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.143567in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.147622in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.150438in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.152406in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.153728in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.154586in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.155173in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.155605in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.155916in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.156151in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.156343in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.156511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.596816in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.757819in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.905901in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.009589in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.068796in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.120459in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.131764in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.137667in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.141640in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.143835in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.144719in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.145411in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.145591in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.145832in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.145916in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.145963in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.145963in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.145965in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.145967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{2.051028in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.070070in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.102459in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.123960in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.137608in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.145994in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.151093in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.154174in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.156021in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.157059in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.157590in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.157814in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.157929in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.157976in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.157998in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.158005in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.158012in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.158015in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.158033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.595203in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.733175in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.835669in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.027306in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.076066in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.107932in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.127522in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.139452in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.146723in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.153199in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.154209in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.154419in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.154445in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.154451in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.154452in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.154454in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.154457in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.154459in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.154460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.523764in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.685049in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.835052in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.947465in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.014851in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.064526in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.093196in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.112543in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.122950in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.129295in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.133768in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.136935in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.139938in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.140950in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.141000in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.141061in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.141153in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.141169in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.141178in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.141179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.638393in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.792429in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.895918in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.973227in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.031419in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.070057in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.096168in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.113495in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.125374in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.133016in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.138633in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.142927in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.146310in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.148482in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.149428in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.149829in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.150152in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150360in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150439in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150569in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.150706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.522693in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.660676in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.819947in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.926785in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.994376in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.040990in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.070731in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.104019in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.112270in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.118418in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.124052in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.128374in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.130665in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.131752in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.132600in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.133316in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.133802in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.134228in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.134643in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.134828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.585953in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.761310in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.861232in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.937267in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.000551in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.040117in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.068006in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.089421in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.103651in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.113399in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.121252in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.127720in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.132290in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.136706in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.140007in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.141748in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.142754in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.143396in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.143851in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.144248in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.144441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.672931in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.827295in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.936180in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.005200in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.079620in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.098272in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.111620in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.120640in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.126029in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.130123in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.133993in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.135916in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.136675in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.137207in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.137855in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.138262in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.138602in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.138913in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.139191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.534183in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.620632in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.667511in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.793867in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.912284in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.939289in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.961743in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.980637in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.996808in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.010173in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.021501in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.032149in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.041598in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.048493in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.053528in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.058183in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.062660in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.067069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.695859in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.916958in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.002249in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.065578in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.102713in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.125533in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.138871in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.145674in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.149435in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.152071in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.153348in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.153466in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.153573in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.153655in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.153679in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.153695in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.153708in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.153715in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.153723in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.153725in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.153726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.910284in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{2.011966in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.097255in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.123110in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.137586in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.145969in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.150849in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.153421in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.154950in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.155809in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.156325in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.156688in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156797in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156851in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.156918in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.156977in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.156989in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.156991in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.156989in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.156986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.349051in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.461263in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.667382in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.731175in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.779569in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.817603in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.846435in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.871558in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.892034in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.908915in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.926924in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.945849in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.960770in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.974484in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.988382in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.003716in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.020686in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.043401in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.067154in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.080380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.420935in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.675926in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.822549in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.015352in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.099887in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.121173in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.134757in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.143229in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.148730in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.153009in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.153242in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.153243in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.153243in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.153243in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.153243in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.153243in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.153243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.834255in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.016194in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.064842in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.096214in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.116354in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.128500in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.140613in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.143584in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.145224in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.145571in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.145571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.335297in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.599361in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.745459in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.842418in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.971124in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.011739in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.044105in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.068571in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.086753in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.100894in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.111454in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.117908in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.122836in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.127405in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.132460in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.134595in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.135186in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.135771in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.136347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.889410in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.973993in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.009318in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.072181in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.106903in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.126535in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.139118in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.146928in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.151591in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.154181in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.155607in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.156301in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.156686in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156919in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.157068in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.157168in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.157209in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.157220in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.157243in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.157264in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.157277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.508395in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.553815in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.578629in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.646666in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.699390in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.742685in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.761676in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.779491in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.796636in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.813493in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.829040in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.859820in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.875852in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.891225in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.904481in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.916629in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.928997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.440824in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.572845in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.711523in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.823879in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.901963in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.963434in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.016292in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.059886in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.097252in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.129190in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.152934in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.154814in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.155518in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156381in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156748in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.156943in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.157054in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.157090in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.157105in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.157118in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.157127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.389290in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.513651in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.713857in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.854317in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.945102in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.001805in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.041495in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.069353in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.088621in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.102869in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.113100in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.119565in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.125158in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.128796in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.131158in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.132524in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.133738in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.134710in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.135617in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.136489in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.137115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.897634in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.979322in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.013767in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.066309in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.101407in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.122522in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.135461in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.143623in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.148935in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.152361in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.154483in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.155766in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.156502in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156895in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.157008in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.156964in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.157005in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.157008in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.157014in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.157014in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.157019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.581718in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.723522in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.902915in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.022013in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.087635in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.120537in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.136620in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.147048in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.152183in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.154433in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.154969in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.155010in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.155051in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.155054in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.155051in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.155050in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.155058in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.155063in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.155076in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.155085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.623969in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.871876in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.945649in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.044510in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.097840in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.121283in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.135094in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.142567in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.146614in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.148459in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.148701in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.148753in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.148753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.637772in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.845192in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.914421in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.016500in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.076631in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.110903in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.141016in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.145980in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.148649in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.150108in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.150787in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.151267in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.151643in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.151885in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.152027in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152047in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152060in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152074in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.584794in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.675485in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.741142in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.815294in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.877826in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.976771in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.015553in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.047928in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.074310in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.094612in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.110413in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.122163in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.130786in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.137230in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.142112in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.145566in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.147906in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.149325in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.151158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.489351in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.617465in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.711834in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.779597in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.831514in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.881568in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.940543in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.014578in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.094524in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.118038in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.130849in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.139903in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.144481in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.147411in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.149621in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.151696in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152509in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.775865in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.844531in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.873560in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.930082in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.977856in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.015122in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.044905in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.068251in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.086391in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.100385in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.110986in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.118999in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.125079in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.129601in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.132959in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.135385in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.137078in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.138227in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.138987in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.139758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.662707in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.858917in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.984986in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.056809in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.095029in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.117299in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.130102in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.137649in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.141806in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.143179in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.143392in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.143437in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.143523in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.143608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.804861in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.956512in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.024271in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.102133in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.122108in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.134849in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.142963in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.148016in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.151092in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.152863in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.153771in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.154204in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.154384in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.154424in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.154427in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.154425in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.154436in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.154464in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.154490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.611164in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.715951in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.898802in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.990352in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.073970in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.115174in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.138197in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.147583in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.149652in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.150336in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.150550in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.150596in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.150645in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.150711in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150730in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150775in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.150801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.839207in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.969924in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.041161in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.082599in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.108055in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.123024in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.131767in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.138106in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.140742in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.141122in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.141122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.792883in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.868777in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.979781in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.047035in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.087690in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.112195in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.126753in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.134575in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.139796in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.142493in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.143064in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.143064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.681580in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.808219in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.953966in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.012757in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.063113in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.102156in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.132225in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.140459in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.145023in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.147815in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.149907in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.151328in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.151937in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.152187in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.152411in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152534in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.152581in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152624in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152664in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.777350in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.884159in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.008153in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.074659in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.110519in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.130773in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.140880in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.145935in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.148398in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.149381in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.149845in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.150096in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.150352in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.150408in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.150505in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150689in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150810in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150910in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.151058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.557194in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.629907in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.718130in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.784009in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.835146in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.912950in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.942984in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.969903in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.994168in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.014512in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.032419in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.048451in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.062534in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.075190in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.086049in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.095121in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.102759in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.109573in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.114773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.652893in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.749271in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.794966in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.874060in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.941510in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.997563in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.042341in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.077611in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.103649in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.133840in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.142239in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.147928in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.151407in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.153660in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.154991in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.155866in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.156407in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.156713in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.156892in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.157007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.760886in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.864339in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.996341in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.054513in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.089865in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.112970in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.127582in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.136618in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.142116in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.145371in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.147067in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.147834in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.148195in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.148361in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.148460in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.148527in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.148590in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.148643in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.148696in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.148744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.563484in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.698443in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.040427in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.099126in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.131834in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.141130in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.143097in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.143379in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.143421in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.143423in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.143381in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.142274in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.144609in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.148988in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.151657in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.153963in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.156721in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.158924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.934473in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.978968in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.997292in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.035236in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.084262in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.103282in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.118818in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.131020in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.140276in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.146755in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.150928in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.153584in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.155277in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156308in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.157018in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.157825in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.158035in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.158176in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.158272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.563173in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.691515in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.794520in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.869968in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.928383in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.976258in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.014634in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.046664in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.073839in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.095515in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.112139in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.124375in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.133045in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.139130in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.143860in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.147126in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.149253in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150804in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152284in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.153330in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.153845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.634845in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.817838in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.941764in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.061633in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.121966in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.140624in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.149678in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.154054in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.155280in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.155615in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.155826in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.155939in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.155976in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156009in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156047in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.156071in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.156084in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.156115in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.156132in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.156150in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.156159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.401106in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.623048in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.884259in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.980562in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.043326in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.079511in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.102827in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.117702in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.128552in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.135606in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.140283in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.144068in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.147067in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.149043in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.150119in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150559in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150813in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150905in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.150997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.525403in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.831524in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.943549in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.010067in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.063904in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.094429in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.114853in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.127090in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.135390in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.140685in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.144105in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.145678in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.146061in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.146138in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.146208in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.146224in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.146234in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.146241in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.146244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.503334in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.810984in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.921537in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.992945in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.044306in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.075455in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.097478in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.110619in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.119998in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.126322in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.135091in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.137319in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.138021in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.138246in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.138377in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.138489in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.138576in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.138607in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.138640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.435192in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.634161in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.746899in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.891190in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.979766in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.038520in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.077584in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.102197in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.118403in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.129815in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.136074in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.143973in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.144195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.668705in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.854414in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.963592in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.028514in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.079582in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.108761in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.127170in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.137672in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.144302in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.147625in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.151011in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.152406in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.152556in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.152587in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.152595in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.152596in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152601in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.152607in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152612in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152618in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.730796in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.858584in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.949461in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.048667in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.115770in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.142503in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.149270in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.153891in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.154883in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.155228in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.155372in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.155567in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.155696in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.155755in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.155759in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.155762in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.155766in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.155771in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.155776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.399977in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.581723in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.713500in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.801239in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.863671in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.908437in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.945029in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.972004in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.014633in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.030205in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.044554in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.055518in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.065730in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.075163in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.081216in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.085799in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.094772in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.099987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.499268in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.808437in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.937350in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.018191in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.069117in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.102011in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.123449in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.135962in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.143511in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.147586in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.150825in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.152113in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.152346in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.152356in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.516855in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.668419in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.755850in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.858249in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.927231in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.981507in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.028517in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.068141in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.116686in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.152765in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.154895in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.155423in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.156713in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.156913in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.157061in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.157107in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.157128in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.157146in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.157153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.504695in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.578220in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.735608in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.808304in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.080809in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.114250in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.131932in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.147901in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.151369in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.153728in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.155030in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.155708in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.156328in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.156691in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.157006in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.157292in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.157482in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.157686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.586114in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.852094in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.940023in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.049999in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.081392in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.107298in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.124401in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.133263in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.139092in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.142344in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.144661in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.146247in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.146651in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.146716in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.146738in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.146747in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.146757in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.146788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.457177in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.758457in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.850297in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.979698in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.049458in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.089946in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.124324in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.130631in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.131593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.659120in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.851417in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.916484in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.014383in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.074126in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.129854in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.141911in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.148292in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.151254in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.152836in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.153521in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.153883in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.153929in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.153964in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.154007in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.154053in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.154083in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.154113in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.154138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.531982in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.687709in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.786932in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.872330in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.940868in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.004978in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.051385in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.083102in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.105567in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.121343in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.132784in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.140082in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.145784in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.149233in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.151335in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.153093in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.153987in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.154367in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.154606in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.154719in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.154742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.547337in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.659881in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.748073in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.786146in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.790857in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.793003in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.856994in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.052119in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.127242in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.144396in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.151528in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.155793in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.158025in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.159335in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.159953in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.160274in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.160440in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.160566in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.160706in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.160878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.770600in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.853371in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.914118in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.933480in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.940203in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.942171in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.036329in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.142778in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.152473in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.156200in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.157533in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.157644in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.157745in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.157900in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.157989in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.158028in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.158046in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.158058in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.158066in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.158072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.375660in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.473610in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.606943in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.663491in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.708532in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.779115in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.808722in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.835023in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.881174in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.919395in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.937952in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.954744in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.972251in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.987740in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.001370in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.016113in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.029874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.978945in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{2.012045in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{2.026300in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.052249in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.074303in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.092493in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.107153in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.118819in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.127870in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.134850in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.140118in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.144046in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.146911in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.148940in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.150372in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.151381in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152036in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.152454in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.152719in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152881in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.486566in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.778681in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.909489in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.015346in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.087083in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.110537in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.124370in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.134703in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.140742in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.144704in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.147653in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.149938in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.150857in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.151217in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.151455in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.151662in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.151822in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.151992in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.152011in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.152033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.229990in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.375197in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.467631in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.547107in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.617550in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.673524in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.720322in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.760678in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.791400in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.838302in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.856576in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.888600in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.902839in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.914604in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.925694in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.936856in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.949262in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.962401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.335272in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.389966in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.516118in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.623750in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.709258in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.778901in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.853776in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.958813in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.040248in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.089465in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.116954in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.132921in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.142353in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.150151in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.152155in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.152871in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.153351in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.153633in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.153650in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.153689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.696521in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.809199in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.910981in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.996295in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.045250in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.075572in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.112050in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.129946in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.139601in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.144851in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.147226in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.148482in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.149224in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.149614in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.149855in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.149944in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.150015in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.150073in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150129in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150188in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.150233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.717695in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.859200in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.914546in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.000593in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.058552in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.096166in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.119627in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.133935in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.142463in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.147390in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.150211in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.151925in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.153000in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.153630in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.154023in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.154343in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.154565in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.154690in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.154760in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.154828in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.154879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.859726in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.941555in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.977405in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.035605in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.078743in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.109532in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.130774in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.144799in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.153230in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.157037in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.158145in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.158697in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.159024in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.159224in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.159364in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.159467in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.159527in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.159597in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.159659in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.159692in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.159721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.873833in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.961722in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.007280in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.043377in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.071355in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.092639in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.108604in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.120449in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.129161in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.135516in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.140137in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.143463in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.145913in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.147652in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.148821in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.149558in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.149987in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.150215in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.150331in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.150399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.488155in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.650101in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.781523in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.892937in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.964232in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.015083in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.050914in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.074315in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.090842in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.102836in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.110787in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.117033in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.121721in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.124810in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.128301in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.131550in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.133517in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.134144in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.134396in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.134498in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.134537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.880468in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.943201in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.968583in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{2.039040in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{2.106250in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{2.127014in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{2.139196in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{2.146075in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{2.149711in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{2.151547in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{2.152531in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{2.153016in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{2.153174in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{2.153213in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.153213in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.153208in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.153214in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.153215in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.153215in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.153219in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.153224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.787004in}}{\pgfqpoint{1.676524in}{1.512897in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.400290in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.523743in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.589579in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.646161in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.697347in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.743305in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.782447in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.815911in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.846383in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.875551in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.905813in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.936114in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.969438in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{2.012278in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{2.055230in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{2.072434in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{2.082450in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{2.091582in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{2.099575in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.106843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232294in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{0.787004in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{0.787004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{2.299901in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.299901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.394032in,y=2.383234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pre-RKHS Matern}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631127in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.468584in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.496362in}{0.100000in}}{\pgfqpoint{6.496362in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{6.496362in}{0.317746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.496362in}{0.345524in}}{\pgfqpoint{6.468584in}{0.345524in}}%
\pgfpathlineto{\pgfqpoint{0.631127in}{0.345524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603349in}{0.345524in}}{\pgfqpoint{0.603349in}{0.317746in}}%
\pgfpathlineto{\pgfqpoint{0.603349in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603349in}{0.100000in}}{\pgfqpoint{0.631127in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.631127in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658905in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{0.797794in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{0.936683in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797794in}{0.233056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047794in,y=0.184445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RealBetaSafeOpt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532576in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{0.281667in}}%
\pgfpathlineto{\pgfqpoint{2.532576in}{0.281667in}}%
\pgfpathlineto{\pgfqpoint{2.532576in}{0.184445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921465in,y=0.184445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RealBetaSafeOpt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406247in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{4.545136in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{4.684024in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545136in}{0.233056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795136in,y=0.184445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LoSBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562415in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{5.840193in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{5.840193in}{0.281667in}}%
\pgfpathlineto{\pgfqpoint{5.562415in}{0.281667in}}%
\pgfpathlineto{\pgfqpoint{5.562415in}{0.184445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951304in,y=0.184445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LoSBO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figure_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.596362in}{2.607611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.596362in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.596362in}{2.607611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.607611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{0.768788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.667130in}{0.927688in}}{\pgfqpoint{2.343653in}{1.989007in}}{%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{0.933869in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.987125in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{1.962040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.667130in}{0.933378in}}{\pgfqpoint{2.343653in}{1.989007in}}{%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.025456in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.106443in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.208649in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.339850in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.469704in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.727563in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.879082in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.924582in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.948708in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.955101in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.960046in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.961800in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.963650in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.965075in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.965835in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.965835in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.966396in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.969200in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.969516in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.988440in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{1.962040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667130in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086261in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086261in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505392in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505392in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924523in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924523in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343653in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343653in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505392in,y=0.481598in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=0.716027in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.073843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=1.021081in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.378898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=1.326136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.683952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=1.631191in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.989007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322993in, y=1.936246in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267438in,y=1.439909in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{f}^*_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.526575in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.608541in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.651215in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.672053in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.683200in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.688764in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.694247in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.699250in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.702961in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.705838in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.708221in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.708606in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.708902in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.709120in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.709324in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.709487in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.709692in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.709833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.474393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750956in}{1.526575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834782in}{1.608541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918608in}{1.651215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002434in}{1.672053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086261in}{1.683200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170087in}{1.688764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253913in}{1.694247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337739in}{1.699250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421565in}{1.702961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505392in}{1.705838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589218in}{1.706914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673044in}{1.707550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756870in}{1.708221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840696in}{1.708606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924523in}{1.708902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008349in}{1.709120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092175in}{1.709324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176001in}{1.709487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259827in}{1.709692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343653in}{1.709833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.526327in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.582096in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.656297in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.679272in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.685386in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.685536in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.685765in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.686058in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.686116in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.686283in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.686353in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.686342in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.686411in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.686445in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.686448in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.686448in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.686448in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.686451in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.686448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.398844in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.472322in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.543102in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.575603in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.582573in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.583016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.508437in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.534979in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.540103in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.542139in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.543098in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.543345in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.543331in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.544408in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.544644in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.544719in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.544704in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.544600in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.544580in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.544583in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.544592in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.544623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.352946in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.485064in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.564662in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.576237in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.579825in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.581558in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.581629in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.581632in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.581629in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.581594in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.581557in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.581542in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.581539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.776620in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.870964in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.877561in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.878975in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.879120in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.879126in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.879126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.495355in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.509964in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.523275in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.530716in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.531065in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.530703in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.530654in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.530627in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.530611in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.530611in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.530642in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.530649in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.530678in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.530690in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.530698in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.530703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.717535in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.797813in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.860627in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.861880in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.861880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.226689in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.274602in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.313777in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.373586in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.401458in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.422403in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.444599in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.462024in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.476189in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.476302in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.476302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.374568in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.418144in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.501431in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.502420in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.502420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.736487in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.785572in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.816968in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.825369in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.825396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.353776in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.341934in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.592018in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.621667in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.631865in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.635504in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.637299in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.637909in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.638780in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.639248in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.639408in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.639598in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.640064in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.640254in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.640312in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.640440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.491431in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.539556in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.643798in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.654751in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.657974in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.658563in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.659541in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.659345in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.659646in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.660020in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.660142in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.660302in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.660607in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.660870in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.661024in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.661109in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.661122in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.661192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.564386in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.786046in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.832841in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.851659in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.861055in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.865880in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.874616in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.876751in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.877713in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.878866in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.879522in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.881115in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.882548in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.883066in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.883722in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.884667in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.885222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.351357in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.384668in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.473045in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.498343in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.514748in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.525691in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.531647in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.533461in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.533588in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.533588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.362459in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.411893in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.426440in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.430881in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.431491in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.431491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.518848in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.801201in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.874573in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.886179in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.888843in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.888794in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.889616in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.889482in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.889125in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.888532in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.888168in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.888271in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.887895in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.887886in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.887975in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.888036in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.888025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.346068in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.597930in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.685218in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.738304in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.754842in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.758184in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.758869in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.825025in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.893352in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.909639in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.910612in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.910932in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.912400in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.912979in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.913279in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.913503in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.913698in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.913803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.465976in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.573891in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.634784in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.670663in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.697295in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.713872in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.719883in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.726444in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.770023in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.856856in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.884187in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.890955in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.890605in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.891136in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.895484in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.898686in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.900525in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.902227in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.903854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.575814in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.683525in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.765853in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.813302in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.813541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.466977in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.533616in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.586303in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.627289in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.667943in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.739061in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.756521in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.765364in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.767882in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.770319in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.771679in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.772627in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.774178in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.775308in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.776453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.618024in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.711596in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.784415in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.821901in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.829250in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.830378in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.830439in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.830439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.517938in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.639111in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.668193in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.679029in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.680746in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.681455in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.698670in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.778698in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.849609in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.858349in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.857364in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.857927in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.864096in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.866314in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.866445in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.867187in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.868088in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.868638in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.869167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.518367in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.653630in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.710278in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.748625in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.773595in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.785289in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.787128in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.787119in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.787119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.618172in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.740360in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.770804in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.766077in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.770197in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.783863in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.791731in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.787462in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.786312in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.790712in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.794730in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.801949in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.805975in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.806760in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.807836in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.809015in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.810480in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.811292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.592759in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.598672in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.600145in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.598871in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.596253in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.605545in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.607081in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.608984in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.609167in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.609178in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.609179in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.609179in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.609180in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.609181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.421704in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.674245in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.675163in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.677043in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.678186in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.678775in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.678949in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.678987in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.678989in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.679406in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.679963in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.680241in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.680628in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.680970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.282145in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.878135in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.898819in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.901026in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.901880in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.906104in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.907763in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.908263in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.908971in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.909766in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.910311in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.911277in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.911762in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.912227in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.912749in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.913449in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.913614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.647923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.499359in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.846239in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.894201in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.909252in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.912100in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.912911in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.912956in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.913213in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.913566in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.913626in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.913635in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.913657in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.913672in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.913726in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.913718in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.913700in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.913681in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.913681in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.913711in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.913760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.690957in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.705233in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.728785in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.747698in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.760684in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.768420in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.772441in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.774270in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.774890in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.775004in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.775005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.815421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.622779in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.652765in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.683851in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.689064in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.689190in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.689190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.891723in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.911835in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.921207in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.924744in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.924828in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.924907in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.924981in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.925036in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.925196in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.925462in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.925571in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.925640in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.925700in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.925719in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.925734in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.925745in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.925750in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.925754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.485822in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.754003in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.827058in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.861268in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.861406in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.861406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.406594in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.662478in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.723105in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.746433in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.752353in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.753050in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.753187in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.753018in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.752943in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.752939in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.752925in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.752989in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.753031in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.753135in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.753122in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.753111in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.753009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.574978in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.693244in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.754541in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.776961in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.781109in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.782636in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.783330in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.784589in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.786298in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.786789in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.787882in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.788398in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.788546in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.788768in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.789157in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.789677in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.790027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.421491in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.541449in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.598149in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.609231in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.610098in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.610325in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.610789in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.610909in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.611219in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.611656in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.611854in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.611955in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.612019in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.612109in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.612291in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.612380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.604153in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.650612in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.661670in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.666039in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.667168in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.667899in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.668842in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.669002in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.669164in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.669260in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.669273in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.669264in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.669296in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.669500in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.669655in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.669769in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.669832in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.669845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.402556in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.619961in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.687994in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.692544in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.692981in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.693709in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.693903in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.694010in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.694024in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.694015in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.694043in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.694118in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.694136in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.694135in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.694126in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.694126in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.694141in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.694145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.462890in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.466387in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.510146in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.525167in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.530825in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.530784in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.530622in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.530443in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.530889in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.530953in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.531002in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.531249in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.531398in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.531470in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.531499in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.531539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.575124in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.585633in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.801176in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.837864in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.864921in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.867556in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.868858in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.870894in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.872049in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.874044in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.874422in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.874724in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.875131in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.875675in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.876101in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.876577in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.876916in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.877288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.765362in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.811507in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.825596in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.835054in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.834733in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.835068in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.835588in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.836047in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.836430in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.836785in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.837505in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.838307in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.839374in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.839778in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.840425in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.840700in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.841019in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.841436in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.841653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.282627in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.391455in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.438501in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.455364in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.461686in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.463592in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.464138in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.464879in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.465726in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.465869in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.465843in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.466107in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.466164in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.466200in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.466192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.525500in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.676746in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.742317in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.749665in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.750516in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.750516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.464428in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.568072in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.609450in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.695345in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.704233in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.705160in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.705160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.470696in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.562721in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.650382in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.694697in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.710551in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.711390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.746842in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.790967in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.805664in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.830742in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.849237in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.856854in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.859032in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.859362in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.859299in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.859225in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.859181in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.859149in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.859159in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.859226in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.859292in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.859316in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.859351in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.859371in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.859389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.419367in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.423443in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.425181in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.436487in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.437550in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.437345in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.437002in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.436812in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.436681in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.436580in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.436511in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.436471in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.436439in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.436430in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.436425in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.436420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.373938in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.509015in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.569767in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.599966in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.612479in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.618155in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.619125in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.619536in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.619723in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.619833in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.619922in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.619904in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.619892in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.619923in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.620010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.326884in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.348141in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.348141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.765636in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.774307in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.782493in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.791621in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.798970in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.804534in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.808733in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.809282in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.809429in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.809518in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.809596in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.809615in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.809616in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.809614in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.809608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.599208in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.653880in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.718555in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.752352in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.763393in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.764162in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.764140in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.764140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.601093in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.654749in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.661076in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.661574in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.661574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.631202in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.671588in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.719504in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.739883in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.743675in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.743917in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.743917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.476587in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.521480in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.579455in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.651443in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.738731in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.765300in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.782970in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.792061in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.797029in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.797258in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.797286in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.797509in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.797578in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.797589in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.797587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.297746in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.533599in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.568356in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.582099in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.587151in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.589296in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.589914in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.590139in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.590429in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.590607in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.590692in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.590827in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.590912in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.590970in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.590997in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.591053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.646105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.450128in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.463909in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.473302in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.475751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.671831in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.696049in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.718196in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.727151in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.733282in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.737008in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.738995in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.739843in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.740075in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.740081in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.740081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.552626in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.668319in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.675342in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.675883in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.675976in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.675855in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.675999in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.676281in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.676745in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.703674in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.709477in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.709754in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.709803in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.711959in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.712586in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.712783in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.713062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.638314in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.700948in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.746115in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.756649in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.757194in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.757194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.595578in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.632250in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.679837in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.694460in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.695786in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.695786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.748325in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.763642in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.770498in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.776574in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.789648in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.797808in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.805310in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.807033in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.809729in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.810693in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.811930in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.813228in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.815127in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.816590in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.817653in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.819289in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.821151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.387207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.385030in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.418565in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.433220in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.439400in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.439749in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.439161in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.438894in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.438713in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.438635in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.438467in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.439474in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.440625in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.440984in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.441104in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.441303in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.441680in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.441872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.537223in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.537810in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.537811in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.537811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.645712in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.654358in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.659814in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.663282in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.671343in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.677196in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.677757in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.677773in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.677771in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.677772in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.677772in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.677772in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.677774in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.677774in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.677775in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.677777in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.677777in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.677778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.448282in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.654910in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.730504in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.774657in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.794120in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.804754in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.806927in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.808349in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.810554in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.811579in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.812208in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.812330in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.812711in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.812968in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.813273in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.812914in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.811328in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.809613in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.813031in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.814672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.786822in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.820911in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.838711in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.865120in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.887283in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.904227in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.916393in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.928675in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.930490in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.931106in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.931250in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.931260in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.931260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.508541in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.671534in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.747378in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.820681in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.838764in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.844270in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.846370in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.847246in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.847470in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.847778in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.848455in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.848979in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.849038in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.848959in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.848932in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.848994in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.849132in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.849266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.633766in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.715159in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.738595in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.744792in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.747274in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.750508in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.751472in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.752605in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.752893in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.754955in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.755745in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.756371in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.756550in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.756582in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.757029in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.757833in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.758102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.380275in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.410523in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.455024in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.491138in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.518295in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.544941in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.566688in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.601796in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.667869in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.698391in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.703600in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.703932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.676971in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.760607in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.765875in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.768400in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.769096in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.769717in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.770038in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.770152in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.770218in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.770319in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.770416in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.770665in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.770794in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.771549in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.771740in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.771946in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.772212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.385391in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.602849in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.660130in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.679032in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.683039in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.684060in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.684691in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.684738in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.684786in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.684864in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.684928in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.684905in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.684902in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.684948in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.684963in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.684996in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.685045in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.685129in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.685146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.468635in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.512190in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.602062in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.608103in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.608619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.609368in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.767847in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.827792in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.830985in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.835911in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.837828in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.838926in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.839781in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.841639in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.842029in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.842473in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.842914in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.843284in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.844069in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.844595in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.844779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.605198in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.814453in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.843320in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.861252in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.886853in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.898958in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.903420in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.909063in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.912843in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.915734in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.917160in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.918469in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.920237in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.921120in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.922073in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.922879in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.923635in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.924591in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.925387in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.925866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.419448in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.493110in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.559912in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.594857in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.608373in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.610320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.730809in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.833919in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.843569in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.844116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.593322in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.657622in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.692534in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.711998in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.720187in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.723825in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.725797in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.735947in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.747644in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.748676in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.748967in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.749226in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.749229in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.749309in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.749344in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.749429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.474831in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.570969in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.570011in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.595913in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.722782in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.770770in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.769843in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.769873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.384400in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.408808in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.572780in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.655485in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.713278in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.753826in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.772683in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.780713in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.788749in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.789796in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.796401in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.797848in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.798717in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.799027in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.799317in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.799900in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.800432in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.800853in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.800989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.522780in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.548092in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.579101in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.580261in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.580261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.578573in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.590875in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.599191in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.601808in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.602064in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.602064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.490577in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.569757in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.616574in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.643847in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.661849in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.672575in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.677247in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.677560in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.677758in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.677851in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.678032in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.678098in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.678113in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.678119in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.678147in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.678132in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.678122in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.678122in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.678152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.475380in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.538169in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.613794in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.637913in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.638110in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.643630in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.904217in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.921422in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.922725in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.922745in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.922745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.563585in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.536903in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.672631in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.696203in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.696758in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.858603in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.900958in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.916352in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.917086in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.918591in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.922590in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.923558in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.925934in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.928269in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.930173in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.931009in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.931822in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.932101in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.932564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.267433in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.418011in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.474752in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.521310in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.552178in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.573840in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.586068in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.587804in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.588668in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.589742in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.590977in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.592018in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.593646in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.594818in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.596611in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.597438in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.597872in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.598367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.826277in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.831380in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.835968in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.840057in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.845461in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.850115in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.853759in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.856424in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.858335in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.859682in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.860579in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.861185in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.861577in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.861847in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.862018in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.862137in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.862229in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.862332in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.862358in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.862372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.389439in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.426440in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.501506in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.518794in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.523923in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.524901in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.524950in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.525095in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.525178in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.525215in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.525301in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.525376in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.525426in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.525452in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.525490in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.525525in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.525536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.210957in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.236396in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.274173in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.332658in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.354344in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.385541in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.385656in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.385656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.287229in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.299876in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.308565in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.309926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.575711in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.698084in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.717931in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.740368in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.746498in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.751613in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.754612in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.755255in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.759883in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.763959in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.766952in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.768663in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.772623in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.775160in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.776908in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.777828in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.779179in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.780303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.594496in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.596501in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.600863in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.603964in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.605123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.773820in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.796919in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.842894in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.873734in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.893013in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.904271in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.910762in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.914116in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.915290in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.915418in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.915379in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.915118in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.914921in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.914737in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.914746in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.914790in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.914863in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.914884in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.914871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.794954in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.824290in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.861223in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.879992in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.887336in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.889283in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.889693in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.889753in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.889761in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.889761in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.889762in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.889763in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.889764in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.889765in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.889765in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.889766in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.889766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.589237in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.648613in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.678555in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.679334in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.680036in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.681950in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.682428in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.682616in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.682518in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.682635in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.682860in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.682955in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.683018in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.683027in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.683062in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.683249in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.683338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.758094in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.768919in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.775828in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.776037in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.792677in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.794177in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.796919in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.797459in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.797620in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.797834in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.798037in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.798209in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.798320in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.798402in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.798517in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.798550in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.798609in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.798635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.341496in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.383336in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.426923in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.448018in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.462523in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.470544in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.473258in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.473742in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.476350in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.479792in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.480495in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.480591in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.480693in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.481479in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.481916in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.482110in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.482281in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.482431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.581604in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.672741in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.756575in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.809447in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.847283in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.873769in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.895070in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.912065in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.923284in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.946990in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.953507in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.955905in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.958043in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.959948in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.961680in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.963192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667130in}{1.474393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750956in}{1.581604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834782in}{1.672741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918608in}{1.756575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002434in}{1.809447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086261in}{1.847283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170087in}{1.873769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253913in}{1.895070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337739in}{1.912065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421565in}{1.923284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505392in}{1.931324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589218in}{1.938087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673044in}{1.943260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756870in}{1.946990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840696in}{1.950350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924523in}{1.953507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008349in}{1.955905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092175in}{1.958043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176001in}{1.959948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259827in}{1.961680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343653in}{1.963192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.495375in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.735068in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.842136in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.887232in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.919005in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.937989in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.960244in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.966459in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.970621in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.974094in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.976301in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.977760in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.977977in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.978115in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.978118in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.978127in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.978136in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.978134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.398455in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.465917in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.569808in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.646506in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.785443in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.814497in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.837235in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.856491in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.872847in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.886364in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.896399in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.922630in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.927374in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.932466in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.938514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.520144in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.641165in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.703395in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.708445in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.720196in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.836321in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.907923in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.932492in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.952531in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.967883in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.974094in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.978561in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.979500in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.979454in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.979824in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.979969in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.979737in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.388742in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.634842in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.703638in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.799016in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.849874in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.886973in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.913580in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.931003in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.943766in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.952895in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.958757in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.963383in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.969323in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.971410in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.972899in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.973562in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.973997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.778575in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.808524in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.860168in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.897771in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.924452in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.943065in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.955922in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.964712in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.970662in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.974639in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.977267in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.979014in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.980164in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.980879in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.981520in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.981622in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.981658in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.981670in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.981672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.560066in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.721513in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.831426in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.894053in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.919686in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.935086in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.947888in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.958619in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.963617in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.970557in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.973160in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.974154in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.974746in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.975400in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.976725in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.976980in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.977322in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.977661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.688490in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.751369in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.845246in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.938084in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.968548in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.974494in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.978126in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.979652in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.192026in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.225420in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.282582in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.378877in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.458776in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.495231in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.532569in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.564518in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.601784in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.645088in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.741580in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.769453in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.798245in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.823115in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.846389in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.867004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.458683in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.524546in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.629724in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.703677in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.799299in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.832385in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.859671in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.895885in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.908051in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.917612in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.926459in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.932127in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.941983in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.946987in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.950833in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.952786in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.953774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.724286in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.787711in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.877523in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.923434in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.952090in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.969456in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.972064in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.973432in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.974159in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.974619in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.975221in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.975412in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.975599in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.975829in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.975996in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.976082in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.976123in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.976170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.353776in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.415892in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.570186in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.668454in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.733899in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.775076in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.827454in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.846649in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.865085in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.879150in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.891163in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.900536in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.907745in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.914863in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.921614in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.929679in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.933050in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.936428in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.940781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.539506in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.682288in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.824860in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.886593in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.916185in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.936894in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.948383in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.955346in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.961153in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.962506in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.963941in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.964471in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.964976in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.965431in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.965636in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.965901in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.966161in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.966270in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.966377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.870632in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.892626in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.927690in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.936052in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.939779in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.945833in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.948357in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.950348in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.953013in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.954917in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.956207in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.957855in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.959295in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.959852in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.960712in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.961332in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.962280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.379757in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.423204in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.464295in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.507065in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.542729in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.599434in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.624029in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.646625in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.667183in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.686403in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.703683in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.720199in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.735798in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.763549in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.776801in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.789265in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.800007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.362459in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.620653in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.697675in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.810115in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.876292in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.913979in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.934438in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.945056in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.953112in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.957105in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.958516in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.958615in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.958692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.574469in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.906858in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.960188in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.970743in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.976030in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.978692in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.980813in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.981793in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.982374in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.983022in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.983230in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.983363in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.983776in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.983819in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.983913in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.984170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.442288in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.635355in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.741409in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.793171in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.812483in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.877630in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.958680in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.972995in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.978464in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.978497in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.978051in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.979682in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.980604in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.981764in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.981803in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.982197in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.982438in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.982529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.610629in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.749799in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.776987in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.788661in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.839754in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.922531in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.950179in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.950527in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.951728in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.961311in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.964743in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.967050in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.971002in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.973495in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.975183in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.976227in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.976674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.582948in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.662913in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.785200in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.860881in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.908154in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.954052in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.965089in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.972031in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.975299in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.977604in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.979109in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.979543in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.980051in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.980064in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.980137in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.980150in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.980150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.385916in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.453868in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.583584in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.625830in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.661316in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.721979in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.749528in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.781659in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.818743in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.844224in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.864760in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.881968in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.896909in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.909810in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.921025in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.931860in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.944497in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.954158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.618024in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.720046in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.798885in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.906023in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.936613in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.954241in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.964182in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.970514in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.974621in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.977362in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.978207in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.979034in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.979372in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.674076in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.735800in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.906947in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.943433in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.956190in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.962295in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.973252in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.974306in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.975799in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.978428in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.979320in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.979439in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.979685in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.980339in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.980670in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.981065in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.981829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.546977in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.601363in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.696528in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.771314in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.828211in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.869532in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.919035in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.933145in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.942502in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.948799in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.953033in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.955956in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.957569in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.959072in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.959045in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.959045in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.959045in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.959045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.618172in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.713361in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.821923in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.858156in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.886039in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.922674in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.926223in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.929485in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.932050in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.932834in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.945182in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.952836in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.955522in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.964837in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.968797in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.969485in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.965903in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.970533in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.974937in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.976837in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.977582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.697325in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.721670in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.836165in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.886989in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.938454in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.951517in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.960301in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.966152in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.973081in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.975144in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.976533in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.977390in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.977908in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.978305in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.978625in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.978856in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.979030in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.460169in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.610720in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.703453in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.764645in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.807477in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.839188in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.863115in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.884792in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.901680in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.914413in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.924889in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.934323in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.941402in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.947899in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.954185in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.958313in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.961002in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.963659in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.966539in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.970121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.610053in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.869411in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.924604in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.951356in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.960680in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.963760in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.965398in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.967204in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.969517in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.970429in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.971154in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.972530in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.973370in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.973666in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.974231in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.974568in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.975057in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.975652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.725756in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.698333in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.759925in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.798468in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.866170in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.904392in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.927274in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.940411in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.950006in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.961230in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.966201in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.971527in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.972621in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.973107in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.973350in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.973626in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.973790in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.973839in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.973847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.582355in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.840118in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.908353in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.940817in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.970258in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.976284in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.979828in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.981207in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.981598in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.981985in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.981995in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.982092in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.982105in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.982139in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.982161in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.982151in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.982176in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.982209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.701411in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.720254in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.753153in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.783755in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.811060in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.834737in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.855440in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.873290in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.888574in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.901617in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.921980in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.929852in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.936418in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.941897in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.946440in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.950185in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.953253in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.955770in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.957812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.853441in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.869628in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.920825in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.938303in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.951345in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.960910in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.967829in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.972804in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.976366in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.978862in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.980574in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.982482in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.983352in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.983619in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.983811in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.983966in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.984109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.689353in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.751435in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.837377in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.886879in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.939789in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.948122in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.949966in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.950700in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.951289in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.951434in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.951545in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.951637in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.951710in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.951751in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.951749in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.951749in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.951749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.890285in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.907309in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.936149in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.955265in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.967287in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.974565in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.978896in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.981541in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.983232in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.984243in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.984772in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.985032in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.985153in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.985196in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.985284in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.985321in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.985321in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.985333in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.985351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.485822in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.646744in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.704190in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.798857in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.862601in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.903526in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.929966in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.946473in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.956554in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.962690in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.965960in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.968190in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.969014in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.969162in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.969168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.693612in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.801035in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.903332in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.928573in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.944751in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.953582in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.959003in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.962804in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.965686in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.968216in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.969294in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.969544in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.969609in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.969607in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.969649in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.969688in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.969759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.591380in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.819629in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.863774in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.894873in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.917668in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.933755in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.944232in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.958597in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.963064in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.966459in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.969024in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.971310in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.972043in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.972727in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.973207in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.973553in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.974040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.421491in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.489236in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.665164in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.773639in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.836088in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.875655in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.901280in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.918892in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.931289in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.939447in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.945061in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.950322in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.956795in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.959013in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.959843in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.960520in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.961010in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.961441in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.961490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.684552in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.793313in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.877701in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.901953in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.920995in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.933851in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.943447in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.950249in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.955897in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.960248in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.967460in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.969080in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.970201in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.970975in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.971506in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.971955in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.972237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.470527in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.677083in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.786227in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.887973in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.913031in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.930324in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.942393in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.950455in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.955420in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.959371in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.963028in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.965614in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.966113in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.966752in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.967283in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.967580in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.967836in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.968154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.509618in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.535707in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.585201in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.642820in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.688862in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.725376in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.756122in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.782012in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.820577in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.835634in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.858412in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.868727in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.878327in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.883920in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.887271in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.892843in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.897375in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.901426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.575124in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.634139in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.836338in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.888279in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.918865in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.941787in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.956787in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.963711in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.970107in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.973596in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.975303in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.976458in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.976935in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.977397in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.978009in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.978316in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.978600in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.978842in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.978934in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.978992in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.765362in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.846817in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.919310in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.940836in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.953650in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.962586in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.972912in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.974648in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.976621in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.978088in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.979037in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.979615in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.980208in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.980766in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.981358in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.981806in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.982026in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.982189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.312089in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.460335in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.605042in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.646184in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.677465in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.702962in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.744764in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.777115in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.793488in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.806966in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.819417in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.831736in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.845213in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.880411in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.900774in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.913111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.518494in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.593640in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.800641in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.862558in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.933612in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.952476in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.964531in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.980711in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.980915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.464428in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.635549in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.697908in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.794834in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.859325in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.902485in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.930318in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.948186in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.958962in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.969710in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.972346in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.973800in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.974108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.444913in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.771761in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.819361in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.855372in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.905794in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.921925in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.934471in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.949565in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.953937in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.957991in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.962476in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.964370in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.964895in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.965413in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.965924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.746842in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.831321in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.910568in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.939731in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.957402in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.968332in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.974988in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.978932in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.981185in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.983213in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.983703in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.984062in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.984286in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.984397in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.984473in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.984535in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.984600in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.984670in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.984712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.463964in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.494067in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.550013in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.571744in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.591347in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.625146in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.640365in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.669945in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.696367in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.709830in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.748044in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.758589in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.769290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.397148in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.585869in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.688360in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.759534in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.812815in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.893558in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.926018in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.954649in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.975892in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.980289in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.981517in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.982324in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.982970in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.983386in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.983642in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.983801in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.983970in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.983975in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.984084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.532553in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.607365in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.722585in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.797076in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.846685in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.881808in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.906493in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.923586in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.936222in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.945302in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.955999in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.961322in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.962535in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.963612in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.964477in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.965285in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.966066in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.966637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.828176in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.856878in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.934948in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.954167in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.965757in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.973042in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.977820in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.980904in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.982835in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.983988in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.984643in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.985007in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.985197in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.985280in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.985303in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.985322in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.985328in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.985328in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.985323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.692953in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.757121in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.851795in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.902700in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.927743in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.940504in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.949138in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.955133in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.955532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.732771in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.796742in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.884447in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.952560in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.964812in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.971443in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.975033in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.976670in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.976885in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.976931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.707612in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.769032in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.859597in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.912945in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.976838in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.978133in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.979161in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.979495in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.979710in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.979836in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.979854in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.979857in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.979877in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.476587in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.540352in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.593840in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.669055in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.732827in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.783310in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.824572in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.911386in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.928807in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.941815in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.952396in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.966173in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.970755in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.973991in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.976097in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.977343in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.978554in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.339075in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.588326in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.648032in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.691726in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.717344in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.730243in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.779218in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.837640in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.914230in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.943757in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.956691in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.965044in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.969862in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.973405in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.975825in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.977906in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.978561in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.708726in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.733265in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.778553in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.817424in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.853540in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.883100in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.904531in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.921195in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.933932in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.943599in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.956468in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.963660in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.965882in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.967402in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.968470in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.969180in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.969620in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.969899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.731143in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.896033in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.929636in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.949062in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.960388in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.967080in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.970769in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.971986in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.972175in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.972214in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.972291in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.972366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.671831in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.768781in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.806375in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.866491in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.908023in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.935576in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.953357in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.964723in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.971922in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.976418in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.979176in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.980778in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.981612in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.982002in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.982158in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.982203in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.982217in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.982217in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.982217in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.982217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.590397in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.763763in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.839147in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.901523in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.931538in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.947824in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.955295in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.963382in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.968987in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.971590in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.973539in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.974829in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.975670in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.975957in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.976325in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.976831in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.976948in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.977108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.711868in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.918239in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.940824in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.967485in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.969824in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.970161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.827019in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.886687in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.944497in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.957413in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.968985in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.971377in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.971884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.790357in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.833424in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.862997in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.893616in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.923281in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.938347in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.949568in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.957660in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.962165in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.967376in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.969755in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.971406in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.972479in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.973375in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.973773in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.974301in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.974750in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.975190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.742749in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.852190in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.943010in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.969946in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.974430in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.976616in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.977488in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.977900in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.978122in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.978248in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.978348in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.978396in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.978479in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.978636in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.978733in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.978802in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.978925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.422979in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.495864in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.639125in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.682071in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.718176in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.748420in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.774025in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.796019in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.815771in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.832831in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.847719in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.873234in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.886665in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.900146in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.918077in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.924466in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.929633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.629182in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.670511in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.741343in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.800619in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.848506in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.886308in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.915404in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.937185in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.952909in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.963700in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.971152in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.976199in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.979286in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.981284in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.982466in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.983242in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.983721in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.983993in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.984152in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.984254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.734136in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.761155in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.837225in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.891565in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.923979in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.944777in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.957995in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.966074in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.971078in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.974066in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.975589in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.976415in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.976827in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.977016in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.977107in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.977162in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.977232in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.977288in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.977335in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.977377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.541381in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.667396in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.792798in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.867058in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.948146in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.956648in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.958900in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.960199in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.961212in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.961747in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.961380in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.949903in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.946263in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.953434in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.960947in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.961215in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.964606in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.967814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.786822in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.829052in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.847345in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.876271in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.899508in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.919789in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.936677in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.950462in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.969522in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.975299in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.979054in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.981480in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.983059in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.984072in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.984731in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.985163in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.985452in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.985642in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.985771in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.985858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.546688in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.656023in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.727564in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.781512in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.824207in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.858281in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.886539in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.909279in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.927249in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.941506in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.952870in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.961276in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.967281in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.971379in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.974482in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.976646in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.978176in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.979455in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.980404in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.980945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.600522in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.764297in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.884363in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.950803in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.957837in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.965448in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.969681in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.971766in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.974076in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.975463in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.976011in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.976558in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.976896in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.977559in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.977922in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.978285in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.978661in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.451891in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.537182in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.642130in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.838241in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.884430in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.915810in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.935294in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.948352in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.957913in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.964107in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.968132in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.971409in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.974056in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.975818in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.976739in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.977069in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.977248in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.977328in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.977410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.513720in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.694619in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.797888in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.860179in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.897519in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.923422in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.940253in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.951147in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.958669in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.963186in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.966889in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.969077in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.969754in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.970285in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.970554in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.971008in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.971252in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.971555in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.971745in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.972059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.441224in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.668409in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.775567in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.883117in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.929483in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.940858in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.949099in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.954606in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.959421in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.963217in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.965053in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.965997in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.966652in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.966987in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.967108in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.967185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.554785in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.630377in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.749004in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.827006in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.879133in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.913790in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.935626in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.960129in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.970391in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.972690in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.972887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.797149in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.860677in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.894983in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.924713in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.944312in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.955169in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.964130in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.968066in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.971625in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.973668in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.974793in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.975371in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.975636in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.976313in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.976671in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.977067in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.977410in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.977550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.689296in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.869552in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.923506in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.941983in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.943375in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.945591in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.952561in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.957003in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.960638in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.964293in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.966757in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.968409in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.970240in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.971576in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.973823in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.974632in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.975034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.450578in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.515624in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.617104in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.734918in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.771254in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.800221in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.842031in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.859034in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.872751in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.885185in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.894924in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.903710in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.912230in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.917536in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.921330in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.929194in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.933868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.609860in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.676645in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.780900in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.848445in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.892109in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.920384in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.938877in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.949609in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.956079in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.959511in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.962288in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.963355in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.963534in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.963534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.622341in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.777884in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.827075in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.867878in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.902046in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.945086in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.974632in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.978117in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.979310in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.980781in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.982015in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.982482in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.982926in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.983260in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.983280in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.983401in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.983457in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.983534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.496292in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.605068in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.847834in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.859178in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.865542in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.869701in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.873221in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.876314in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.879927in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.893607in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.908612in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.929513in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.947720in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.958006in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.965267in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.971112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.384400in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.444604in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.601010in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.705819in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.838917in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.880083in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.906868in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.924022in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.935073in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.943918in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.955152in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.963478in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.964899in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.967130in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.969075in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.970027in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.970263in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.970918in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.971500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.630661in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.712141in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.826945in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.888837in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.941518in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.955257in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.960853in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.961706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.713135in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.770862in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.857718in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.910722in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.960164in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.970861in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.979150in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.980553in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.981161in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.981482in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.981523in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.981554in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.981633in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.981687in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.981709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.504546in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.652561in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.809781in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.855136in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.891984in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.919856in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.940068in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.954139in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.963438in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.969762in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.974479in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.980842in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.981585in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.981916in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.982129in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.982203in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.982262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.488530in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.551393in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.631029in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.668769in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.671689in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.737951in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.908429in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.973221in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.979306in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.983075in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.986281in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.986845in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.987132in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.987285in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.987401in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.987534in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.987682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.563585in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.609872in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.672837in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.753075in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.769909in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.774794in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.777271in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.864467in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.951331in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.962979in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.959044in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.962436in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.970118in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.970457in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.972078in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.975556in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.976019in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.976503in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.978472in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.978769in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.484254in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.533196in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.603005in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.655686in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.677339in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.697145in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.715559in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.731500in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.747669in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.763182in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.777563in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.792578in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.805289in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.817619in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.832703in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.846663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.826277in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.855702in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.868538in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.891776in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.911363in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.927520in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.940548in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.950857in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.958850in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.964984in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.969618in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.973064in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.975582in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.977390in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.978651in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.979528in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.980101in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.980467in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.980697in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.980853in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.980944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.389439in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.438797in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.866040in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.924396in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.943575in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.955565in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.964697in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.969919in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.973308in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.975721in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.977687in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.978579in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.978927in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.979302in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.979439in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.979570in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.979615in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.979659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.268328in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.314861in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.394195in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.517053in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.562343in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.600334in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.633345in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.659924in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.681795in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.701518in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.746176in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.758821in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.779119in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.800042in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.811761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.383007in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.440063in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.528854in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.604460in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.734134in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.824614in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.925798in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.948861in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.971313in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.978190in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.980585in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.981012in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.981261in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.981276in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.981310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.575711in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.722498in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.757711in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.817356in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.850036in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.870278in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.881152in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.889105in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.897432in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.907509in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.911546in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.916461in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.920855in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.926177in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.929440in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.932534in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.935831in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.940092in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.942504in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.947213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.594496in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.845484in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.896905in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.930276in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.951091in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.971350in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.975722in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.978224in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.979745in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.980699in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.981258in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.981606in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.982199in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.982261in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.982321in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.982366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.792038in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.821539in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.874430in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.913765in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.941418in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.960496in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.973091in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.980572in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.983949in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.985708in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.985880in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.985927in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.985742in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.985532in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.985444in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.985542in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.985655in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.985902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.811094in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.851520in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.883592in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.908442in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.927363in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.941587in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.952152in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.959930in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.965611in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.969732in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.972743in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.974930in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.976474in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.977527in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.978188in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.978570in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.978777in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.978879in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.978928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.449167in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.639811in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.744877in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.810349in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.852457in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.882746in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.902817in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.939062in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.944703in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.952028in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.955601in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.958872in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.961037in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.961676in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.961841in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.962199in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.962412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.819532in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.835079in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.900626in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.954429in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.966586in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.973434in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.977091in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.980005in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.980667in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.980993in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.981125in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.981182in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.981225in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.981247in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.981249in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.981248in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.981244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667130in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{1.402694in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{1.471065in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.520293in}}%
\pgfpathlineto{\pgfqpoint{1.086261in}{1.564682in}}%
\pgfpathlineto{\pgfqpoint{1.170087in}{1.603690in}}%
\pgfpathlineto{\pgfqpoint{1.253913in}{1.636930in}}%
\pgfpathlineto{\pgfqpoint{1.337739in}{1.665459in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{1.691683in}}%
\pgfpathlineto{\pgfqpoint{1.505392in}{1.716862in}}%
\pgfpathlineto{\pgfqpoint{1.589218in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{1.673044in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{1.756870in}{1.797621in}}%
\pgfpathlineto{\pgfqpoint{1.840696in}{1.835353in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.872862in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.881375in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{1.892330in}}%
\pgfpathlineto{\pgfqpoint{2.176001in}{1.901585in}}%
\pgfpathlineto{\pgfqpoint{2.259827in}{1.907589in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{1.913106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{0.667130in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343653in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{0.768788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667130in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739441in, y=2.380983in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pre-RKHS Matern}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182095in, y=2.194362in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont  \(\displaystyle l_{GP}=4 l_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.768788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.611450in}{0.933378in}}{\pgfqpoint{4.287974in}{1.988964in}}{%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{0.933399in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{0.933403in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{0.933440in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{0.933463in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{0.933471in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{0.933490in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{0.933512in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{0.933512in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.933530in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.988964in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.988964in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.988951in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.988946in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.988940in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.988900in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.988872in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.988837in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.988795in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.988696in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.988574in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.988164in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.987416in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.986101in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.984429in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.981835in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.978349in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.973729in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.968782in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.963876in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{1.962040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.611450in}{0.933378in}}{\pgfqpoint{4.287974in}{1.989007in}}{%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{0.944068in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.096776in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.193773in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.278168in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.411524in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.585438in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.711233in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.803052in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.840440in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.869533in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.907232in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.933744in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.952213in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.961961in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.965131in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.969420in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.972806in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.974976in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.975546in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.988967in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.988285in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.985154in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.977867in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{1.962040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611450in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030581in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030581in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449712in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449712in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868843in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868843in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287974in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287974in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449712in,y=0.481598in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.073843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.378898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.683952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.989007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.477892in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.490081in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.496742in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.503354in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.509894in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.516271in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.522487in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.528471in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.534220in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.545095in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.550233in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.555143in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.564324in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.568603in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.572673in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.576568in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.580287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.474393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695276in}{1.477892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779102in}{1.483674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862928in}{1.490081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946755in}{1.496742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030581in}{1.503354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114407in}{1.509894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198233in}{1.516271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282059in}{1.522487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365885in}{1.528471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449712in}{1.534220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533538in}{1.539783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617364in}{1.545095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701190in}{1.550233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785016in}{1.555143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868843in}{1.559850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952669in}{1.564324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036495in}{1.568603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120321in}{1.572673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204147in}{1.576568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287974in}{1.580287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.475287in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.477117in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.479376in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.482851in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.486784in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.495054in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.499157in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.502908in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.506778in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.510750in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.514567in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.522447in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.526544in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.530622in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.538952in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.543162in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.547367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.216404in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.229034in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.254878in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.280504in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.291525in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.302154in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.312731in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.323363in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.334537in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.352073in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.359541in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.366852in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.381908in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.389501in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.397130in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.404536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.463878in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.464815in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.465689in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.466749in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.468102in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.469625in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.471093in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.472581in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.474070in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.477245in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.480587in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.482272in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.483940in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.487315in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.490635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.338511in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.342991in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.348901in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.355344in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.361881in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.368288in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.374634in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.381473in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.388254in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.401788in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.415526in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.427898in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.433418in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.447041in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.451225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.702645in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.706291in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.709542in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.712541in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.718692in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.721813in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.724944in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.728122in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.731304in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.734511in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.737698in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.744128in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.747366in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.750555in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.753739in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.760043in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.763150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.463339in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.463879in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.464163in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.464608in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.465227in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.466058in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.468647in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.469555in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.470457in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.471395in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.472282in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.473142in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.473999in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.474753in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.476924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.522745in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.533931in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.546105in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.558549in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.571249in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.584164in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.597643in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.611330in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.624994in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.638864in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.651788in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.663207in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.674058in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.684475in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.694774in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.714082in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.722895in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.731719in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.739747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.116425in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.120947in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.125346in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.129464in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.133477in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.141570in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.145780in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.149774in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.153791in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.159484in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.162399in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.168552in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.171692in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.174895in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.181498in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.184995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.264114in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.269528in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.275546in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.286308in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.291462in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.296769in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.302075in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.313008in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.324261in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.330146in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.342025in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.347592in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.356722in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.360375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.509769in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.552492in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.595127in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.614701in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.632948in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.649733in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.678815in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.691471in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.703309in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.724015in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.733147in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.749612in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.756492in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.762814in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.768475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.353776in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.376764in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.386694in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.396755in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.407057in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.417412in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.427533in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.437195in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.446068in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.454373in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.462453in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.470366in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.485628in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.492629in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.505288in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.510895in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.516156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.480402in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.485052in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.489267in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.494039in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.498927in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.503782in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.514476in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.519902in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.531084in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.536734in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.542300in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.547986in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.553430in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.558834in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.564055in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.569237in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.574260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.638156in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.660608in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.684958in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.708513in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.731006in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.751707in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.770595in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.787651in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.803590in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.817797in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.841488in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.858914in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.870483in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.874937in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.878451in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.881077in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.882778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.300344in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.301269in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.304312in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.306100in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.307923in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.309745in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.313435in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.315278in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.319007in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.320942in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.322849in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.324817in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.326767in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.328765in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.332873in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.334951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.362459in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.363928in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.365040in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.368337in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.370554in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.372994in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.375057in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.377111in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.378653in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.381856in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.383411in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.385157in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.386848in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.388633in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.390224in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.391335in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.392373in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.393817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.558059in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.599292in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.618887in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.638823in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.658425in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.677448in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.712843in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.728651in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.743328in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.756958in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.769438in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.780676in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.791357in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.801093in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.809911in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.817951in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.824986in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.831363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.400456in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.413595in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.481898in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.494268in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.506036in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.526933in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.536100in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.544749in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.552934in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.560937in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.568630in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.575947in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.582582in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.588761in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.594477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.447175in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.450834in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.460197in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.465497in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.482568in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.494429in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.500345in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.506003in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.511439in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.516746in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.521999in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.527001in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.536326in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.540666in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.544724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.376585in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.394317in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.411268in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.443560in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.459706in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.473730in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.487302in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.501015in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.528188in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.539551in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.581328in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.591341in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.600772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.327201in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.335679in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.362723in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.371265in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.379495in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.387474in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.408868in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.415254in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.427274in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.432698in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.437827in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.442714in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.451920in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.456207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.618024in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.619101in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.621993in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.625284in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.629045in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.632870in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.636622in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.640412in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.644027in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.647606in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.651216in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.654766in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.658353in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.661902in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.665335in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.668713in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.671939in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.674980in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.680621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.473744in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.477501in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.484518in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.488221in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.492010in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.495795in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.499536in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.503276in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.506887in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.513782in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.517248in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.520725in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.524207in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.527670in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.537979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.414433in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.418897in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.428678in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.433249in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.437879in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.452180in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.457111in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.472112in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.476989in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.481929in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.486615in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.491021in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.495223in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.499153in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.502975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.618172in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.619894in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.620404in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.622494in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.624985in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.628127in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.632230in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.636425in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.640465in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.648613in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.652710in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.656896in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.661001in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.665093in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.673235in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.677221in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.681175in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.685093in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.689049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.586389in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.586396in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.586401in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.586407in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.586410in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.586421in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.586449in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.586528in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.586560in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.586576in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.586686in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.586729in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.586749in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.586767in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.586811in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.586822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.384320in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.393322in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.403813in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.414172in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.424548in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.434998in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.445250in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.455435in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.465088in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.474116in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.482881in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.491084in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.498963in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.528869in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.535554in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.541598in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.547096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.549830in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.575407in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.602804in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.655138in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.699389in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.718098in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.750863in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.764936in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.789265in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.799996in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.809684in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.826422in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.833582in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.839923in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.845847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.647923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.527660in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.554352in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.605294in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.630500in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.653748in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.675521in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.695173in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.713927in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.731887in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.748801in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.763880in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.777490in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.790520in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.813703in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.823982in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.833216in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.850283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.661631in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.662077in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.662762in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.663805in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.664747in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.665678in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.666574in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.667433in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.668265in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.670009in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.671731in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.672575in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.673431in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.674286in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.675150in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.676875in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.677751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.815421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.496780in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.503815in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.520396in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.529128in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.538007in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.546831in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.555522in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.563742in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.578676in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.602173in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.607983in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.613845in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.619560in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.625206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.842891in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.843978in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.846360in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.847490in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.848668in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.849810in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.850967in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.852140in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.853321in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.854528in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.855676in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.856869in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.858046in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.859261in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.860448in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.861660in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.864001in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.865169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.485822in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.493134in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.503374in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.513683in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.524331in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.535442in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.546762in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.557886in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.568649in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.599416in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.609674in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.629325in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.638529in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.647314in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.655558in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.663406in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.671045in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.678629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.427449in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.440382in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.469724in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.484110in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.497822in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.510909in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.524245in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.537073in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.549233in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.560633in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.607887in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.616620in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.624912in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.632355in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.639223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.536529in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.566828in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.587282in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.597195in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.616497in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.625780in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.634430in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.642614in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.650379in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.657763in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.664574in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.670991in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.676850in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.682073in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.686574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.421491in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.423437in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.425629in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.428816in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.440041in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.451327in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.457244in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.463075in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.468741in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.474067in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.479259in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.484515in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.489747in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.495000in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.500127in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.505060in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.514501in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.519040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.479752in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.489630in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.494435in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.499406in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.504303in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.509183in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.518389in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.527023in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.530994in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.534767in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.542377in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.546249in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.553910in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.557681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.437488in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.458768in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.469621in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.490409in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.520863in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.530692in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.539839in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.548092in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.555994in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.563273in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.570100in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.576610in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.583025in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.589274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.432401in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.433289in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.434198in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.435531in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.439501in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.441755in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.444095in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.446390in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.448798in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.453773in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.456328in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.458808in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.461289in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.463658in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.466040in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.468354in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.472695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.575124in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.583088in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.596880in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.611708in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.641605in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.657046in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.672234in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.686828in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.700471in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.713522in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.725957in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.737425in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.748521in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.759415in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.769716in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.779521in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.788795in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.797430in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.812496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.765362in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.765846in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.766545in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.767462in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.768825in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.770193in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.771652in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.774457in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.775800in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.777108in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.778474in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.779788in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.781168in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.782479in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.785102in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.786448in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.787630in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.788975in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.790158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.269872in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.278872in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.284162in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.289472in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.300376in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.306157in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.312063in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.317933in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.323817in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.329743in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.341106in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.346454in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.351305in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.359959in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.363846in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.367452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.335769in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.346672in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.352545in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.358418in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.364484in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.370603in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.376753in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.382965in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.388530in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.393192in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.397893in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.403047in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.407852in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.417621in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.422705in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.439281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.464428in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.476130in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.480223in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.484231in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.488350in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.492457in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.496640in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.500973in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.505357in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.509916in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.518390in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.521835in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.525202in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.528458in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.535036in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.541609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.262641in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.278527in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.293528in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.307920in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.321600in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.335520in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.349490in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.362560in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.373507in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.384071in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.394934in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.406045in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.416978in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.446130in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.461627in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.469760in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.477951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.746842in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.747474in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.748767in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.750375in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.752028in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.753467in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.754894in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.756270in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.757608in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.758930in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.760239in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.761606in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.762919in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.764264in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.766920in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.768243in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.770891in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.772235in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.773544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.408864in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.409030in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.409091in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.409230in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.409394in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.409859in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.410054in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.410304in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.410505in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.410761in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.410985in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.411279in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.411511in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.411758in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.411999in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.412242in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.412469in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.412726in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.412949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.352456in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.364457in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.371686in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.385660in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.392313in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.398609in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.404873in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.411300in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.417910in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.424834in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.445177in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.451189in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.456786in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.461823in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.466669in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.471198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.303895in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.304060in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.304358in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.304553in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.304992in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.305446in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.305883in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.308170in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.308806in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.309431in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.310104in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.310718in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.311317in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.311968in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.312541in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.313175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.754153in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.754181in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.754198in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.754224in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.754424in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.754620in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.754754in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.755012in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.755170in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.755398in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.755555in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.755788in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.755927in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.756145in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.756310in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.756513in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.756666in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.757049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.481705in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.487804in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.494167in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.506814in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.519368in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.525553in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.537315in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.542976in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.548399in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.553547in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.564281in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.569769in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.575274in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.581254in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.587300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.514280in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.519617in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.526650in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.530447in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.534101in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.537840in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.541394in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.548856in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.552491in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.556339in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.560199in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.564143in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.567999in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.571891in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.575657in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.579429in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.583093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.531636in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.535959in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.540411in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.544738in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.549109in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.553517in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.557940in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.562547in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.567152in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.571845in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.581172in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.585900in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.590484in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.594425in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.598176in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.605447in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.608953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.476587in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.478756in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.481637in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.485747in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.490002in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.494182in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.498338in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.502370in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.506267in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.509972in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.513451in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.520299in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.523898in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.527492in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.531016in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.537872in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.541084in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.544275in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.547319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.313436in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.323675in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.344515in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.354172in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.363946in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.373633in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.382803in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.391434in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.399521in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.420753in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.427582in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.433996in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.440175in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.451169in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.456012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.646105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.416354in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.417288in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.417121in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.417848in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.418370in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.419098in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.420523in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.421478in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.423309in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.424252in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.425214in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.426161in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.427027in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.428034in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.428893in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.429852in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.430714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.671831in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.671838in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.671922in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.672159in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.672458in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.672718in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.672988in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.673292in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.673516in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.673995in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.674298in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.674507in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.674782in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.675004in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.675268in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.675484in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.675767in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.675969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.501499in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.502567in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.503589in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.505481in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.511047in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.514231in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.517582in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.524602in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.531826in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.538926in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.542459in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.545896in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.556161in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.559538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.432392in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.453325in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.472361in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.490403in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.508311in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.525869in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.543009in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.556621in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.580159in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.592442in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.604110in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.615129in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.625519in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.633323in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.640384in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.646975in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.653872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.470727in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.475748in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.481808in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.488165in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.494484in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.500874in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.507351in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.513841in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.520066in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.525463in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.530763in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.535920in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.541081in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.546057in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.551121in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.556096in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.561076in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.565959in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.575353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.564714in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.575562in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.590505in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.597548in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.617724in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.630446in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.642876in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.648975in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.654699in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.659995in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.664891in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.669462in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.677685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.387207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.349280in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.350866in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.352034in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.353411in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.355027in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.356615in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.358139in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.361183in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.362781in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.364324in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.367513in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.369171in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.372389in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.373963in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.375612in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.377187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.537004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.632874in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.632995in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.633236in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.633510in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.633986in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.634132in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.634848in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.634986in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.635237in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.635413in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.635662in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.635822in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.636249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.461953in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.469451in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.479256in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.489820in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.500276in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.510293in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.519984in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.529333in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.538797in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.548291in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.557646in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.576147in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.600184in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.606999in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.613467in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.619614in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.625510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.786822in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.787372in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.788265in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.789323in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.790514in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.791696in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.792826in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.794992in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.796086in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.797178in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.798298in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.799380in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.800493in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.801593in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.803824in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.804954in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.807164in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.808262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.462516in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.470942in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.480313in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.489581in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.499195in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.508934in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.518569in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.527903in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.536914in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.545468in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.554055in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.571399in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.579841in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.587913in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.595484in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.602608in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.609221in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.615404in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.621343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.523851in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.527449in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.531677in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.537168in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.542756in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.548509in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.565290in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.570501in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.575561in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.580408in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.585218in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.589819in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.594359in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.598780in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.603280in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.607586in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.611898in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.616150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.314675in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.316045in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.320019in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.322521in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.325018in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.327643in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.330384in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.338663in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.341407in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.344162in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.346844in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.349413in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.351911in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.354325in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.356663in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.360922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.469112in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.483225in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.497372in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.511305in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.524541in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.537205in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.549593in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.572101in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.582519in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.592293in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.601663in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.610957in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.619856in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.644594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.408512in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.416057in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.436779in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.458758in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.469513in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.489334in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.498810in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.508574in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.518128in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.527250in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.535765in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.543573in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.550666in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.557376in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.563650in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.575138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.348749in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.358848in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.370697in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.383217in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.389815in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.396315in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.406894in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.411332in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.415651in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.419762in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.424034in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.428259in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.432598in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.436913in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.441205in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.445417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.554670in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.566839in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.580573in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.594561in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.608134in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.621301in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.633908in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.646316in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.658496in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.670295in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.681507in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.692097in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.702016in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.731146in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.739872in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.747624in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.761160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.613187in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.623061in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.645002in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.655868in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.677052in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.686790in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.696025in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.704626in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.713111in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.729260in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.736866in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.744183in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.751384in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.771944in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.778168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.256579in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.267408in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.290595in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.322052in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.332479in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.352941in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.363509in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.371960in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.379980in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.395786in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.403653in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.411416in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.418986in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.426937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.409310in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.449882in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.469104in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.487540in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.505109in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.551979in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.579379in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.592345in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.604437in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.626193in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.636472in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.646014in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.655004in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.663670in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.672026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.421313in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.434503in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.441580in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.470544in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.478005in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.485445in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.492751in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.499828in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.512899in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.518943in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.524777in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.530512in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.536161in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.541894in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.547453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.407607in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.410516in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.415048in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.419802in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.429037in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.433610in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.438247in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.442627in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.451407in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.455840in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.478754in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.487013in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.490669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.384400in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.387348in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.394259in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.403301in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.412525in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.421975in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.450771in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.459667in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.468069in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.475948in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.483466in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.491097in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.498628in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.512570in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.518993in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.530830in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.536272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.374617in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.391754in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.411954in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.420511in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.428630in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.436475in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.444607in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.453249in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.470413in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.479841in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.498937in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.505250in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.510287in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.514488in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.518132in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.521322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.542777in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.543162in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.543596in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.544622in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.544982in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.545329in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.545648in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.546036in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.546356in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.546780in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.547113in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.547875in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.548614in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.549011in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.549376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.434011in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.444656in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.452303in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.456185in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.460138in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.472382in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.476619in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.480789in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.484997in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.489183in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.493356in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.505186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.377108in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.386414in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.408973in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.420649in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.432350in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.437267in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.441826in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.446260in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.450615in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.454855in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.459223in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.463842in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.468458in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.473093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.563585in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.578334in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.586766in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.594817in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.602735in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.610700in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.626320in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.633660in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.640726in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.647401in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.653583in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.659496in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.665214in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.670663in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.675839in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.680955in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.685881in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.690567in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.695000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.295717in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.303595in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.312527in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.321159in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.329499in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.337392in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.345130in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.359651in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.366473in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.379248in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.385168in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.395645in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.405234in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.409759in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.418485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.826277in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.826276in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.826285in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.826295in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.826301in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.826316in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.826349in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.826428in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.826481in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.826572in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.826623in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.826709in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.826778in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.826874in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.826925in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.827098in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.827197in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.827257in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.827413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.389439in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.390596in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.391488in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.392240in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.393738in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.395523in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.399889in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.402112in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.404345in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.408915in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.413607in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.418501in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.423430in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.425936in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.428503in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.431070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.163180in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.164673in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.166342in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.169957in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.171850in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.173770in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.175772in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.177834in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.179929in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.182087in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.184337in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.186149in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.187915in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.192093in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.193420in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.196093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.255845in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.256701in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.257295in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.257864in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.258707in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.261349in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.264556in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.266292in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.267606in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.269116in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.270166in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.271352in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.272363in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.273408in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.274333in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.275293in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.277235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.575711in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.578810in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.592457in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.600833in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.609310in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.626195in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.634342in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.642305in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.649960in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.664558in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.671496in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.677761in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.683658in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.689565in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.695241in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.700823in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.706266in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.711650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.594496in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.594494in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.594494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.721458in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.722779in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.724387in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.725969in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.727417in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.728912in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.730351in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.731770in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.733203in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.734610in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.736062in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.737474in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.740459in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.741945in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.743377in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.744856in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.746300in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.747803in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.749274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.734850in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.737406in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.739736in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.741939in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.744141in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.746326in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.750787in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.753083in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.755378in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.757681in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.762286in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.764591in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.766942in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.769274in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.771657in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.774006in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.778722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.395780in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.403792in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.424077in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.434677in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.445236in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.455613in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.465686in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.475209in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.484392in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.502469in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.511298in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.519859in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.528135in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.535851in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.542998in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.549564in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.555491in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.560969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.738949in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.739090in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.739182in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.739386in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.739712in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.740834in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.741244in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.741687in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.742065in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.742532in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.742852in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.743650in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.744066in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.744429in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.744844in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.745204in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.745629in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.745984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.314746in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.319075in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.321910in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.324844in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.327759in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.330649in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.336476in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.339327in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.342118in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.344881in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.347579in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.350144in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.352688in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.355152in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.362455in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.364859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.530452in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.608608in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.701379in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.756168in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.796537in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.833176in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.862292in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.884643in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.901124in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.913850in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.924344in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.932660in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.939322in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.945011in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.949748in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.953332in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.961054in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.962951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611450in}{1.474393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695276in}{1.530452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779102in}{1.608608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862928in}{1.701379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946755in}{1.756168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030581in}{1.796537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114407in}{1.833176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198233in}{1.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282059in}{1.884643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365885in}{1.901124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449712in}{1.913850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533538in}{1.924344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617364in}{1.932660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701190in}{1.939322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785016in}{1.945011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868843in}{1.949748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952669in}{1.953332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036495in}{1.956319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120321in}{1.958877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204147in}{1.961054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287974in}{1.962951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.609789in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.708964in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.788356in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.873740in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.907188in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.925961in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.938854in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.948099in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.956088in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.962885in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.967488in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.970434in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.972610in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.973870in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.975194in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.975652in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.975889in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.976154in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.976621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.264429in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.352808in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.415587in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.528425in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.653736in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.715776in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.811419in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.857979in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.886423in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.893932in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.900649in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.907049in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.912440in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.923522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.646564in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.694753in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.703269in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.713886in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.835743in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.897448in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.943607in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.958975in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.968301in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.970694in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.975342in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.977283in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.977458in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.977507in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.977540in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.977597in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.978011in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.979194in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.980187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.495105in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.559240in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.601114in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.641791in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.690329in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.735622in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.781123in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.822770in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.863712in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.891164in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.920246in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.942660in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.956311in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.965673in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.968718in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.970161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.676923in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.554936in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.796122in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.890693in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.918789in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.937751in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.951327in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.968679in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.973136in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.976136in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.978192in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.979372in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.980162in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.980617in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.980828in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.980942in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.981013in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981044in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.981056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.552708in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.700075in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.798072in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.878775in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.934292in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.942380in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.947632in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.951999in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.958508in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.964617in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.968453in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.971182in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.974629in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.975069in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.975161in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.975352in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.975660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.574664in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.726898in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.828585in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.891632in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.926755in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.949736in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.961044in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.968373in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.972480in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.974736in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.975684in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.975930in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.976292in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.976515in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.976773in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.977505in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.977905in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978224in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.978428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.199198in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.313365in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.360393in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.402702in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.438195in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.473080in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.509123in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.542178in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.579061in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.621198in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.652309in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.683754in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.745419in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.773980in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.798486in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.822887in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.845821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.315997in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.618763in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.707287in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.762821in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.798685in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.830196in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.853555in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.871378in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.885231in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.897090in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.907074in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.914728in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.922755in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.935929in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.940933in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.943876in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.946048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.583334in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.697668in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.817597in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.854006in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.898310in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.931826in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.952618in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.965756in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.972867in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.976742in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.977813in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.978501in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.978803in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.979090in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.979354in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.979513in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.979611in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.979657in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.979729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.353776in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.429344in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.557241in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.735527in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.769517in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.800772in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.828731in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.856876in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.875455in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.888543in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.898697in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.907247in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.916236in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.923274in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.927281in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.930924in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.934228in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.937727in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.942525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.559374in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.711044in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.790446in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.846249in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.891104in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.941943in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.949995in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.954184in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.956662in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.959583in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.962567in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.964330in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.965271in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.965629in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.966318in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.967111in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.967420in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.967589in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.967615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.755303in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.849145in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.893030in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.926665in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.948889in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.963742in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.968581in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.973762in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.974641in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.975510in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.975836in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.976081in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.976283in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.976351in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.976469in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.976564in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.976609in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.976623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.365132in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.407702in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.487883in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.523634in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.556095in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.584343in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.609993in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.631548in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.652198in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.672423in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.689578in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.706336in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.721727in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.735237in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.749235in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.762380in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.775490in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.785862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.362459in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.454034in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.645161in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.785527in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.859802in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.900268in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.930071in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.941472in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.950077in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.954413in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.956423in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.958157in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.958488in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.958686in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.958689in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.958692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.703538in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.789349in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.845025in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.913886in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.948474in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.968813in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.973966in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.979221in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.980506in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.982771in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.983372in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.983928in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.984695in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.985089in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.985201in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.985271in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.985357in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.985457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.476373in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.611468in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.695881in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.735721in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.753040in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.849919in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.937278in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.945220in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.946164in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.959233in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.974429in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.978849in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.978805in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.979617in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.980401in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.981104in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.982200in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.982708in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.982987in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.983185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.502924in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.614971in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.737719in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.783096in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.842749in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.932305in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.955613in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.956783in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.972565in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.978404in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.978084in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.977767in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.978336in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.979823in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981790in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.983105in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.984185in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.984614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.415485in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.558239in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.663440in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.733245in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.779985in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.835832in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.865897in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.900179in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.928280in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.946745in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.955747in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.962676in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.965902in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.970780in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.971922in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.972448in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.972764in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.972984in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.973043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.457826in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.521665in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.572580in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.649158in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.682312in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.712672in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.776709in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.814503in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.840018in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.860349in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.878340in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.894681in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.910108in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.925810in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.941219in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.953240in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.961295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.618024in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.738366in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.803201in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.830053in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.838532in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.866246in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.875625in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.888526in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.898558in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.911925in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.936403in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.970654in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.973562in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.975368in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.976212in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.977311in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.977482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.546284in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.656292in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.706338in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.758335in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.884633in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.898923in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.914083in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.929451in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.951875in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.967892in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.975134in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.978211in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.979109in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.979848in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.980465in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981122in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.982019in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.982536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.597497in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.773537in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.832507in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.874805in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.905364in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.926814in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.942712in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.953607in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.961643in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.966536in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.970016in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.972398in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.973924in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.974428in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.974642in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.975183in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.976046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.618172in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.662735in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.733266in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.840896in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.904587in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.921395in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.936969in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.951733in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.961339in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.968173in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.971266in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.972890in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.971557in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.968074in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.966557in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.967025in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.967189in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.962998in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.969414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.523803in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.481029in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.486810in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.575503in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.914266in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.938335in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.922981in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.923405in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.949973in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.962366in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.969466in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.972433in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.973860in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.974273in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.972662in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.972209in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.972538in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.975320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.458811in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.592241in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.676031in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.732532in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.772081in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.801445in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.824073in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.839776in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.854157in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.867285in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.882187in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.900593in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.917824in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.933481in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.946458in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.955535in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.961576in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.966121in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.969756in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.973988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.656521in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.769440in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.859130in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.910050in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.941849in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.959093in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.969685in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.972635in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.974199in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.977050in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.980072in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.981752in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.982681in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.982995in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.983080in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.983017in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.983155in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.983328in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.983409in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.983517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.769002in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.825227in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.877905in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.910374in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.933167in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.950245in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.961900in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.966690in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.969629in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.970529in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.970789in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.970815in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.971012in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.971079in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.971071in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.971072in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.971068in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.971052in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.971043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.671605in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.803256in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.850838in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.877537in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.889875in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.899609in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.911930in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.923574in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.935032in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.945771in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.956519in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.971844in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.976009in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.978704in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.980383in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981292in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.981683in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981854in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.982080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.656989in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.619566in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.751888in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.783705in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.811014in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.834682in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.855374in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.873201in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.888447in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.901446in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.912454in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.929496in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.941399in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.945730in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.949384in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.952403in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.954882in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.956891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.808399in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.873694in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.916467in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.936180in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.950016in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.959969in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.967081in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.972103in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.975752in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.978292in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.980066in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.981279in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.982108in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.982541in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.982910in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.983202in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.983537in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.983653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.543801in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.663978in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.810396in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.872002in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.920586in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.949771in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.960862in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.965916in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.967881in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.968862in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.969295in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.969559in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.969758in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.969754in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.969843in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.969920in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.970003in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.970013in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.969992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.824714in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.822727in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.932087in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.954188in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.966801in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.974360in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.978924in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.981694in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.983337in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.984281in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.984740in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.984911in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.985005in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.985045in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.985052in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.985054in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.985066in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.985080in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.985097in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.985127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.485822in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.557233in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.695303in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.794793in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.863856in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.908003in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.935650in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.952963in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.963502in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.975366in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.978109in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.979242in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.979144in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.978708in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.978535in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.978678in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.978823in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.978992in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.979314in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.979746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.510009in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.748748in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.801677in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.835812in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.859872in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.873840in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.881350in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.889209in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.898004in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.906753in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.919680in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.958362in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.963637in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.966414in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.968027in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.968823in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.969281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.625810in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.724343in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.786289in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.829100in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.855251in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.873833in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.895988in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.920505in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.940423in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.963005in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.969625in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.973910in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.976124in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.976847in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.977401in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.977903in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978132in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.978283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.421491in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.458256in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.543005in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.677134in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.742896in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.852194in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.891719in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.916744in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.932781in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.944649in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.954254in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.957793in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.960559in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.961901in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.962777in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.963374in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.963730in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.964000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.586869in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.678865in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.759511in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.837828in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.870133in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.894290in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.912646in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.924939in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.933732in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.941792in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.949419in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.955295in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.960817in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.964423in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.966571in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.968297in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.969713in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.970399in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.970922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.554347in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.625130in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.693162in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.750622in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.847830in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.884936in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.935667in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.948721in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.955943in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.958988in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.962097in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.964204in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.965542in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.966510in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.967567in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.967832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.456992in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.539211in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.600701in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.652726in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.695233in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.729967in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.758987in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.783275in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.803565in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.820430in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.847141in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.857379in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.868898in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.879135in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.886097in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.890627in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.894678in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.898717in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.902760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.575124in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.726461in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.813690in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.857829in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.909005in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.949200in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.964294in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.970242in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.973582in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.976039in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.976700in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.977076in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.977931in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.978434in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.979605in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.980266in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.980567in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.980640in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.980607in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.980663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.765362in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.845934in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.890274in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.928100in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.950017in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.962498in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.970078in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.975455in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.979047in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.981010in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.981840in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.982332in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.982660in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.982634in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.982707in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.982927in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.982955in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.983043in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.983129in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.983175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.440100in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.512076in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.563624in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.600819in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.665757in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.695461in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.748546in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.786385in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.799869in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.813403in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.826683in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.840661in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.856393in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.877113in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.897632in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.908307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.389205in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.542721in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.664156in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.763895in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.834701in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.876349in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.908878in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.928428in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.946422in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.954825in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.961329in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.965051in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.968879in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.970004in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.970550in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.970905in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.971556in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.972656in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.973453in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.974479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.464428in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.646627in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.789587in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.853214in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.896654in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.925831in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.945113in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.956952in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.964216in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.968663in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.971560in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.973380in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.973967in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.974007in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.974069in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.974108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.317911in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.410756in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.495151in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.577812in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.643055in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.785388in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.835992in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.872765in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.899353in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.917031in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.930412in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.940940in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.948034in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.953795in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.958340in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.961669in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.963898in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.965076in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.965647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.746842in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.700163in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.590746in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.712862in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.738982in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.950857in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.971820in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.969202in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.959529in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.968954in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.980252in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.982438in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.983097in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.983384in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.983552in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.983407in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.983243in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.983040in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.983037in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.983213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.430826in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.499335in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.527656in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.552204in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.574316in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.612531in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.629337in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.645043in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.660095in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.675051in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.688792in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.702103in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.715829in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.729898in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.743592in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.755372in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.766007in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.776814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.422679in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.557495in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.704660in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.802775in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.851906in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.893862in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.932719in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.960903in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.967150in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.971066in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.973606in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.976327in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.978300in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.979583in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.981089in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981230in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.981549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.367732in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.554755in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.695294in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.763899in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.813427in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.857615in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.881110in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.911280in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.920691in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.928512in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.934545in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.939236in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.942584in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.944785in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.946813in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.948438in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.950277in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.952032in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.953259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.638599in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.774564in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.835977in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.844344in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.832388in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.823731in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.960949in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.981724in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.982895in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.983601in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.981266in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.981680in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.983024in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.983738in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.983871in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.983926in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.983942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.727838in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.835754in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.899809in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.941297in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.958842in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.968825in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.972984in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.974488in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.974281in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.973919in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.973773in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.974347in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.974817in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.975205in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.975405in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.975447in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.975540in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.975717in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.976013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.636016in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.781733in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.879663in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.928791in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.951100in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.964256in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.971278in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.974910in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.976749in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.977098in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.977222in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.977339in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.977437in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.977590in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.977624in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.977636in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.977655in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.977670in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.977674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.507688in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.516636in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.824982in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.895624in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.938202in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.957191in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.968399in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.973655in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.976320in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.977855in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.978559in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.979050in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.979475in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.979633in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.979823in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.979828in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.979853in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.979877in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.979897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.476587in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.530692in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.605086in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.667922in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.720757in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.765904in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.805329in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.842760in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.880102in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.903891in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.920796in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.951666in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.962429in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.968408in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.972429in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.975067in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.976632in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.977220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.400935in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.452055in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.494902in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.530654in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.563656in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.586431in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.622513in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.723623in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.761046in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.807219in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.847095in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.883705in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.913398in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.935482in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.951989in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.974295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.579895in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.685215in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.742050in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.771819in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.783340in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.790794in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.800952in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.942697in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.949788in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.955145in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.959140in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.962094in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.964248in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.965750in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.966758in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.967365in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.967176in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.967343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.486061in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.684706in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.812603in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.869141in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.907015in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.931008in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.942924in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.955790in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.958245in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.959086in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.960212in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.960590in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.960844in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.960996in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.961130in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.961315in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.961434in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.961609in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.961746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.671831in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.640824in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.538385in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.899597in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.947833in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.961154in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.969427in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.974596in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.977949in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.979578in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.980482in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.980853in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.981018in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.981083in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.981070in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981012in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.980963in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.980906in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.980828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.574285in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.787610in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.872190in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.892509in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.947683in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.963575in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.966958in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.968208in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.969249in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.970445in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.973716in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.974090in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.974232in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.974653in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.975307in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.975971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.457516in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.563190in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.644893in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.708877in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.759043in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.868913in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.908239in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.935016in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.947400in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.953132in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.957190in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.958570in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.960377in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.960391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.725896in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.827019in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.886687in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.944497in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.957413in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.968985in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.971377in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.971884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.664073in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.783731in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.828831in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.856137in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.871522in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.886028in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.901191in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.920675in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.941780in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.957600in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.967831in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.973198in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.976533in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.978089in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.978694in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.979020in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.979229in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.979587in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.979772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.495267in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.680902in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.824163in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.875423in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.918277in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.941293in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.952120in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.959541in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.968549in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.971366in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.973236in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.974404in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.976259in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.977611in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978092in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.978420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.505180in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.578399in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.633098in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.675775in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.714072in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.751240in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.783757in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.808862in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.830162in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.848257in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.863868in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.878056in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.890337in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.901632in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.911787in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.920212in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.929578in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.936527in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.941878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.548410in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.512698in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.627919in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.775279in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.825408in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.899800in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.922605in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.938509in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.950169in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.959132in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.964747in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.969335in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.972738in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.974183in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.976024in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.976935in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.977464in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.977891in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.978359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.597795in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.442518in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.595550in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.632857in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.616886in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.642466in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.947617in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.962376in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.967154in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.962952in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.958726in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.965206in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.971070in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.973955in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.975071in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.975508in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.975688in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.975904in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.975971in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.975982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.528330in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.763805in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.842413in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.904528in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.933981in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.940263in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.943409in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.943978in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.944079in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.945090in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.951311in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.959785in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.966185in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.971606in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.975776in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.977155in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.976539in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.977754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.786822in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.776213in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.734390in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.771149in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.805940in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.834057in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.946902in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.958517in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.967481in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.973847in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.977986in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.980586in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.982178in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.983220in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.983933in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.984412in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.984728in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.984907in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.985042in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.985120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.544208in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.646241in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.706185in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.754794in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.840002in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.879471in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.903486in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.920855in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.935018in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.945669in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.953444in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.959288in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.964945in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.969585in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.975494in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.977332in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978696in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.979230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.616314in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.765689in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.862167in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.906926in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.925961in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.964238in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.966627in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.968351in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.971807in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.978005in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.979813in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.980723in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.981014in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.981091in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981097in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.980995in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981451in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.982236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.370680in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.464687in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.533981in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.627170in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.717555in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.765683in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.825007in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.879021in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.927354in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.946196in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.955510in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.962801in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.967764in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.972402in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.974794in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.976270in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.977421in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.978057in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978403in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.978651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.514562in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.662442in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.750724in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.804099in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.837096in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.857921in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.870700in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.877467in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.884295in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.892499in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.902875in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.914436in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.929605in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.942062in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.952242in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.959862in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.966050in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.969589in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.971844in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.973052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.458595in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.553690in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.630643in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.699188in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.751697in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.802795in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.847902in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.889001in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.917301in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.939656in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.953447in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.959183in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.961973in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.964367in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.966075in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.967007in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.967407in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.967558in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.967631in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.967705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.431297in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.582874in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.704070in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.797691in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.847572in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.885736in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.912037in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.929066in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.941093in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.947526in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.955973in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.962094in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.964844in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.971001in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.972152in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.972550in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.972747in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.972839in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.972885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.645762in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.741583in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.803535in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.843352in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.874847in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.904730in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.927338in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.947232in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.960897in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.970876in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.975532in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.977872in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.978818in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.978931in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.979175in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.979763in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.980031in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.980161in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.980248in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.980297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.687201in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.790735in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.873065in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.946180in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.950345in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.961907in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.971078in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.974312in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.975082in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.975708in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.977810in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.978682in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.980412in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.981128in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.981828in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.982087in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.982208in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.982220in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.982159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.392451in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.451810in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.495739in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.527037in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.554517in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.582623in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.615807in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.689033in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.724784in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.757809in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.787367in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.815806in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.840659in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.859532in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.891100in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.904101in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.914367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.492638in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.688146in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.741159in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.776484in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.811237in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.843515in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.873575in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.917582in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.935389in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.948388in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.957884in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.964573in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.969964in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.973837in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.976468in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.977998in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978937in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.979436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.502773in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.606199in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.691448in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.798103in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.848403in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.887738in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.932976in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.961125in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.962515in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.965426in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.967691in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.968103in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.969166in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.971331in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.975082in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.978578in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.980896in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981195in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.981218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.471281in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.570854in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.613152in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.760727in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.802260in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.811093in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.849273in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.883438in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.914697in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.938315in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.952442in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.966417in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.979900in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.980997in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.983516in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.984168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.384400in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.407885in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.502650in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.533795in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.564294in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.596034in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.629736in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.664702in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.732762in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.766029in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.800945in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.831894in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.863016in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.889049in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.907208in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.924410in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.940354in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.952450in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.961138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.666421in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.812124in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.875808in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.916487in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.939250in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.953276in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.959187in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.960498in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.961548in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.961653in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.961688in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.961706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.530742in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.538597in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.842122in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.900246in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.939041in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.958591in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.975982in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.978898in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.980368in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.981070in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.981464in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.981518in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.981554in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981626in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981687in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.981703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.540865in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.630008in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.699894in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.771260in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.825545in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.866169in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.891206in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.912390in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.930358in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.954671in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.961684in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.966575in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.969594in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.971811in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.973352in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.974223in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.975614in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.976736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.426538in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.514932in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.577002in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.599185in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.600851in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.663324in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.810343in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.873449in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.895022in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.933500in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.952107in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.958481in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.962828in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.966021in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.968834in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.973176in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.977127in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.977758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.563585in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.651145in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.730001in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.752558in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.773170in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.947522in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.950441in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.960894in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.975879in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.979502in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.979970in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.980210in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.980284in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.980272in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.980346in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.980514in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981676in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.983014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.340342in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.420712in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.481614in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.602193in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.635492in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.667364in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.712990in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.732214in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.749466in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.766213in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.812662in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.826538in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.838671in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.852388in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.864938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.826277in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.822630in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.795862in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.880263in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.909884in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.926774in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.958259in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.964428in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.969111in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.972609in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.975157in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.976973in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.978255in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.979155in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.979762in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.980157in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.980419in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.980588in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.980656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.389439in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.613259in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.717503in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.807827in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.882962in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.912963in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.930728in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.941100in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.945272in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.948624in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.951858in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.957344in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.965422in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.970723in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.973271in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.974080in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.974506in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.974859in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.975177in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.975307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.195260in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.259544in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.355679in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.424900in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.483632in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.534720in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.572181in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.606817in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.634834in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.656795in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.678813in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.694996in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.712986in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.728841in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.742289in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.775115in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.786699in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.798046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.280906in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.390123in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.473531in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.543552in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.657522in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.743272in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.851722in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.868559in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.894065in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.913584in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.928911in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.941626in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.946992in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.952574in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.954394in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.954960in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.955311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.575711in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.612046in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.677680in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.731357in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.778178in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.814257in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.844386in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.888850in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.902621in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.911609in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.916986in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.919901in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.920848in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.920978in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.922190in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.923822in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.926281in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.929635in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.934065in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.939515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.594496in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.577177in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.844286in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.896086in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.929764in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.950788in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.963589in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.975625in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.978115in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.979564in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.980475in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.980984in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.981243in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.981434in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.981562in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.981591in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.981525in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.981483in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.981447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.740544in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.784265in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.875138in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.912908in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.939787in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.958257in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.970398in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.977614in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.980769in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.981661in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.982128in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.982405in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.982576in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.982695in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.983893in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.984666in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.985325in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.985478in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.985555in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.985598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.720207in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.628925in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.780877in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.881132in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.906470in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.925677in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.940164in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.950917in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.958763in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.964490in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.971864in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.974126in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.976802in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.977432in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.977821in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.978028in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.978200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.475191in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.616988in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.704041in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.760333in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.796856in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.858878in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.883608in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.906112in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.924888in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.938234in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.944401in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.952793in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.957045in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.959783in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.960904in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.961321in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.961882in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.962350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.690688in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.724965in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.815804in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.955499in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.949618in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.923834in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.953964in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.969451in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.977342in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.977499in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.976491in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.975419in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.975092in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.977559in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.978861in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.979527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.611450in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{2.695276in}{1.350388in}}%
\pgfpathlineto{\pgfqpoint{2.779102in}{1.417319in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.474341in}}%
\pgfpathlineto{\pgfqpoint{2.946755in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{3.030581in}{1.567484in}}%
\pgfpathlineto{\pgfqpoint{3.114407in}{1.607240in}}%
\pgfpathlineto{\pgfqpoint{3.198233in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{3.282059in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{3.365885in}{1.696526in}}%
\pgfpathlineto{\pgfqpoint{3.449712in}{1.723935in}}%
\pgfpathlineto{\pgfqpoint{3.533538in}{1.754015in}}%
\pgfpathlineto{\pgfqpoint{3.617364in}{1.782455in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.812985in}}%
\pgfpathlineto{\pgfqpoint{3.785016in}{1.851233in}}%
\pgfpathlineto{\pgfqpoint{3.868843in}{1.889204in}}%
\pgfpathlineto{\pgfqpoint{3.952669in}{1.903957in}}%
\pgfpathlineto{\pgfqpoint{4.036495in}{1.912854in}}%
\pgfpathlineto{\pgfqpoint{4.120321in}{1.921216in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{1.927989in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{1.933959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{2.611450in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287974in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{0.768788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611450in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{4.287974in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683761in, y=2.380983in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pre-RKHS Matern}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.062951in, y=2.194362in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont  \(\displaystyle l_{GP}=0.2 l_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{0.768788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.555770in}{0.933378in}}{\pgfqpoint{6.232294in}{1.989007in}}{%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{0.933785in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{0.933832in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.988941in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.988338in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.985389in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{1.962040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.555770in}{0.933378in}}{\pgfqpoint{6.232294in}{1.989007in}}{%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{0.933378in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{0.996834in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.105903in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.205989in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.339966in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.470679in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.935281in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.965835in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.971430in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.975121in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.976474in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.977489in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979715in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.980119in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980992in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.981511in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.981994in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.982808in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.989007in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.987986in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{1.962040in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{1.962040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.555770in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974901in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974901in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394032in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.394032in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813163in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.813163in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232294in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.232294in,y=0.671566in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.394032in,y=0.481598in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{0.768788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.073843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.378898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.683952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.989007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.533952in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.574772in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.617235in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.645692in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.663833in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.675009in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.682415in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.692333in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.694702in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.696308in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.699558in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.704134in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.705658in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.707105in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.709128in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.711295in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.711638in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.711879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.474393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639596in}{1.533952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723422in}{1.574772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807248in}{1.617235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891075in}{1.645692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974901in}{1.663833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058727in}{1.675009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142553in}{1.682415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226379in}{1.687823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310206in}{1.692333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394032in}{1.694702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477858in}{1.696308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561684in}{1.699558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645510in}{1.704134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729336in}{1.705658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813163in}{1.707105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896989in}{1.709128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980815in}{1.710814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064641in}{1.711295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148467in}{1.711638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232294in}{1.711879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.528809in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.556039in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.638445in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.663934in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.678612in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.686216in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.686319in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.686319in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.686322in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.686337in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.686137in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.686034in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.685979in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.685972in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.685950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.315357in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.388155in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.462978in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.514868in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.548756in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.569613in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.582890in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.582914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.485173in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.516766in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.528585in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.537123in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.542643in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.545487in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.546043in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.544937in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.544311in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.544086in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.543550in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.543229in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.543226in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.543261in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.543269in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.543274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.407508in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.495531in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.527518in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.548929in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.562897in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.572152in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.578129in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.579854in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.579370in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.579010in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.578647in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.578345in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.578114in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.578000in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.578013in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.578106in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.578223in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.578323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.736715in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.765160in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.804954in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.834917in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.854795in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.867014in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.873357in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.876104in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.877344in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.877957in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.878290in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.878509in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.878714in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.878817in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.878845in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.878859in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.878866in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.878867in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.878868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.476288in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.484713in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.494482in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.506260in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.524270in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.528994in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.531166in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.531925in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.532058in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.532074in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.532106in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.532205in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.532415in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.532616in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.532660in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.532700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.623489in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.716315in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.797318in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.836577in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.855098in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.860960in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.861491in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.861492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.152487in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.217830in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.248362in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.274343in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.296627in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.355974in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.386663in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.403036in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.418284in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.434831in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.450077in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.460471in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.474651in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.474651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.318985in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.358491in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.409874in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.446432in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.472380in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.501793in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.502068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.651530in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.736127in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.797535in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.819116in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.824903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.353776in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.440539in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.499661in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.559534in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.596197in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.618138in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.631264in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.640486in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.640698in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.640724in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.640742in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.640898in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.641142in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.641174in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.641174in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.641157in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.641157in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.641158in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.641166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.544813in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.573364in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.618402in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.646415in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.657801in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.660685in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.660938in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.660921in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.660926in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.660931in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.660953in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.660984in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.661078in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.661223in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.661329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.773032in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.843991in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.863206in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.871010in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.874829in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.877646in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.879669in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.882333in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.884478in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.885071in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.886414in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.887937in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.889119in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.889532in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.889695in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.889829in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.890024in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.890424in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.890889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.322713in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.341716in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.365420in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.392218in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.416460in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.445289in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.472112in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.488019in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.499743in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.509335in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.516937in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.524115in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.533097in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.533329in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.533340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.362459in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.392272in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.406939in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.419196in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.431113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.671549in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.803634in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.875763in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.885117in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.887655in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.887725in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.887370in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.887384in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.887349in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.887143in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.886802in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.886594in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.886244in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.886038in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.885772in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.885475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.490862in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.638346in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.683361in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.712650in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.730939in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.748221in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.758372in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.758507in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.758444in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.816360in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.903507in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.907579in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.907377in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.907491in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.907831in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.907901in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.908787in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.910160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.506112in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.541831in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.589789in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.625666in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.653062in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.676285in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.696794in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.728865in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.739177in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.744006in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.744554in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.744477in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.788901in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.905568in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.908448in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.907618in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.907798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.463438in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.569503in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.674534in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.740551in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.779000in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.800315in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.810064in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.813481in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.813541in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.813541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.397055in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.444477in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.494223in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.531873in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.560575in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.584934in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.606749in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.629206in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.650366in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.672913in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.718825in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.743269in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.760466in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.771057in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.777388in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.779373in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.779426in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.779746in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.780591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.618024in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.654443in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.687130in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.722500in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.740191in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.744657in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.762704in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.811724in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.821671in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.826246in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.828877in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.830238in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.830361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.518261in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.545210in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.586220in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.619055in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.642938in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.660389in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.673939in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.684116in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.689913in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.691502in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.691974in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.691914in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.691281in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.690380in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.703972in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.762436in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.843274in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.871565in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.873729in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.873708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.462974in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.504470in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.561637in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.613168in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.657033in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.722998in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.746368in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.780962in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.790758in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.797336in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.797760in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.798699in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.799398in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.799443in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.799557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.618172in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.669559in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.706754in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.753824in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.785529in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.798044in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.799015in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.799415in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.802895in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.805312in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.805822in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.808418in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.811815in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.814029in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.814202in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.814315in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.814346in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.814346in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.814346in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.814346in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.814346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.588484in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.594710in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.597180in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.599623in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.600551in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.600046in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.604954in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.607303in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.608140in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.608768in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.609018in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.609058in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.609057in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.609058in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.609058in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.609055in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.609056in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.609054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.468783in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.526799in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.630076in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.654932in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.668848in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.676241in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.680386in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.680350in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.680304in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.680293in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.680293in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.680375in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.680560in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.680699in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.680714in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.680781in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.680725in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.680795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.794356in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.863304in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.894059in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.903635in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.906947in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.908631in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.909898in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.911505in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.912895in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.913739in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.913971in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.914041in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.914101in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.914222in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.914454in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.914759in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.915165in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.915421in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.915798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.647923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.688882in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.818597in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.890210in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.913140in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.913455in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.913570in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.913629in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.913627in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.913638in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.913677in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.913696in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.913713in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.913727in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.913739in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.913742in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.913742in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.913742in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.913742in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.913742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.674070in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.681956in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.694037in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.710077in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.725419in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.738431in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.748933in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.757026in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.767276in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.770253in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.773589in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.774303in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.774684in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.774820in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.774843in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.774841in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.774839in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.774835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.815421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.607383in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.652415in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.677737in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.687095in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.689195in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.689109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.868721in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.886859in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.901785in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.911924in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.918132in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.921807in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.923722in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.925260in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.925390in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.925379in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.925152in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.924985in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.924817in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.924646in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.924491in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.924387in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.924400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.485822in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.653976in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.740431in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.796918in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.829664in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.847589in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.860643in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.862083in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.864194in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.864809in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.865539in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.866199in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.866479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.539984in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.613882in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.724597in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.744319in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.750856in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.752059in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.751929in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.751833in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.751851in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.752003in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.752093in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.752180in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.752241in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.752268in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.752296in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.752308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.616415in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.677106in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.721451in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.750844in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.769534in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.781243in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.787029in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.788893in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.788843in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.789896in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.790754in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.791212in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.791827in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.791983in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.792582in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.792775in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.792710in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.792724in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.792723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.421491in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.488712in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.520117in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.565286in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.592708in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.606578in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.611161in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.611562in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.611686in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.611932in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.612095in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.612333in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.612414in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.612496in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.612531in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.612629in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.612777in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.612832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.535686in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.567429in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.645639in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.658354in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.665451in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.669046in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.669572in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.669520in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.669279in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.668886in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.668426in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.668293in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.668263in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.668226in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.668200in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.668307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.575353in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.638025in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.672160in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.688121in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.693082in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.693951in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.694027in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.694051in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.694096in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.694115in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.694106in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.694128in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.694147in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.694160in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.694174in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.694178in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.694177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.494822in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.513014in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.524728in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.530614in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.531786in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.531850in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.531677in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.531584in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.531582in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.531617in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.531710in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.532020in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.532256in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.532351in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.532398in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.532418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.575124in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.691663in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.787343in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.847019in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.865037in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.874429in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.876544in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.876894in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.877309in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.877681in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.878023in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.878093in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.877913in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.877854in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.877893in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.878001in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.877930in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.877885in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.877849in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.877964in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.878310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.765362in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.784049in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.793553in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.807966in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.834779in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.840640in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.842111in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.841713in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.841499in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.841431in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.842031in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.842692in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.843569in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.843936in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.844057in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.844148in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.844193in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.844250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.326672in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.360568in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.405035in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.434297in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.451629in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.460880in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.466312in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.466575in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.466726in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.466802in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.466839in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.466856in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.466893in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.466859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.393868in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.441971in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.507946in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.565301in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.655218in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.710414in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.729930in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.741546in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.750049in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.750056in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.750056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.464428in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.547270in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.598296in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.640184in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.670534in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.690119in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.700316in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.704644in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.705011in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.705011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.372412in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.460063in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.552396in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.616755in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.658887in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.686822in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.710571in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.711390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.746842in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.780092in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.799611in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.820943in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.836741in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.846741in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.852723in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.856172in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.857980in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.858783in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.859126in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.859248in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.859376in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.859380in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.859225in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.858983in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.858732in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.858523in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.858341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.418314in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.421988in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.431076in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.434559in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.438478in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.439205in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.439111in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.439039in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.439119in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.439196in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.439274in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.439310in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.439308in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.439299in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.439293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.462603in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.520615in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.559193in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.585614in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.602129in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.611718in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.617805in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.620033in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.620057in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.620060in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.620064in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.620062in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.620064in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.620031in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.620015in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.620012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.323097in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.338821in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.347265in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.347990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.762881in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.766545in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.771878in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.778954in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.792598in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.797753in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.801611in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.804458in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.806448in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.807753in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.809014in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.809189in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.809211in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.809187in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.809337in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.809419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.539190in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.584499in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.645793in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.693517in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.728654in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.752226in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.764734in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.768683in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.769227in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.768843in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.769070in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.770303in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.770821in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.770925in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.771975in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.772434in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.772900in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.773559in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.773942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.560153in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.584234in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.618546in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.661249in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.661448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.577617in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.610939in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.662199in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.700209in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.724574in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.737937in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.743623in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.743623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.476587in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.522256in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.553177in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.628263in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.659967in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.687686in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.711458in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.732045in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.765244in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.777899in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.786812in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.793406in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.796476in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.797028in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.797132in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.797150in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.797065in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.797029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.387280in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.440272in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.495670in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.531858in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.557266in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.587850in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.590617in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.591401in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.591497in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.591513in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.591512in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.591523in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.591533in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.591534in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.591534in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.591535in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.591533in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.591529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.646105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.445079in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.455787in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.466040in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.472713in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.475372in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.475635in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.475635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.671831in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.676978in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.682445in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.686986in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.693746in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.724129in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.728795in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.735122in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.737092in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.739750in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.739967in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.740013in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.740014in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.740014in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.740014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.568138in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.602809in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.632346in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.653849in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.668588in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.675693in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.679227in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.680628in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.681364in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.681714in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.682356in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.682652in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.682834in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.682988in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.682991in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.683370in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.702735in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.713939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.539233in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.631187in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.706609in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.742543in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.756459in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.757095in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.757095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.535220in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.573933in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.628706in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.687498in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.695029in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.695417in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.695417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.626148in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.682672in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.741499in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.818628in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.824160in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.825739in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.825562in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.824820in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.823704in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.823045in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.822023in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.822060in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.822832in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.822946in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.823251in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.825492in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.826371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.387207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.369789in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.396415in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.412204in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.424633in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.433537in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.442933in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.444571in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.445128in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.445377in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.445621in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.445779in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.445848in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.445862in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.445848in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.445880in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.445914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.537055in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.537530in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.537627in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.537686in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.537752in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.537781in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.537782in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.537782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.638085in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.643543in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.647500in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.653279in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.659414in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.664117in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.670877in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.674498in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.676567in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.677400in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.677662in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.677712in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.677707in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.677689in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.677711in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.677711in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.677716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.555897in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.614029in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.683844in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.730390in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.761772in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.784493in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.800086in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.818607in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.819132in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.819184in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.819194in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.819174in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.819100in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.818912in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.818654in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.818254in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.817972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.786822in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.802255in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.812229in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.829854in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.847744in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.862476in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.875753in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.897294in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.906027in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.913328in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.919196in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.923766in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.926840in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.928782in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.929948in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.930578in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.930902in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.931050in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.931114in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.931137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.541556in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.613835in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.683790in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.763488in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.790325in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.810639in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.826245in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.845062in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.849041in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.849733in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.849718in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.849741in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.849680in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.849611in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.849676in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.849757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.616464in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.668939in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.745938in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.753942in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.757957in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.758981in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.759544in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.759902in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.760051in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.760118in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.760156in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.760155in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.760167in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.760208in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.760295in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.760298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.345587in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.366661in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.398004in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.448952in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.470174in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.489434in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.523370in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.541958in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.554778in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.569707in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.634588in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.680987in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.698623in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.702893in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.703687in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.703686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.536042in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.693355in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.736957in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.767989in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.769619in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.769094in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.768486in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.768397in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.768695in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.769238in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.769415in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.770046in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.770706in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.770957in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.771209in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.771123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.503411in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.559841in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.622799in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.658768in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.678171in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.683842in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.684603in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.684531in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.684515in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.684440in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.684457in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.684549in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.684501in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.684463in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.684367in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.684495in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.684485in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.684602in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.684576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.409355in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.447065in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.502217in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.546144in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.576798in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.608619in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.608619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.655526in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.747045in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.804371in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.828459in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.840592in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.842377in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.842333in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.843639in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.844136in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.844258in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.844332in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.844356in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.844386in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.844347in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.844325in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.844566in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.844571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.696860in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.765975in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.838972in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.918768in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.919299in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.922701in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.924679in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.927746in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.928136in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.928381in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.928523in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.928758in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.929031in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.929473in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.929633in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.929890in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.930116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.403121in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.481623in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.531285in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.563545in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.586218in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.607478in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.609923in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.610009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.524489in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.729502in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.787574in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.821690in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.841853in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.852966in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.856679in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.857098in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.857270in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.857433in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.857681in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.857800in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.857926in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.858041in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.858085in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.858218in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.858339in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.858423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.485836in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.537957in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.601614in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.646175in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.676575in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.695548in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.708218in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.717030in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.723078in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.725380in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.726107in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.726193in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.726243in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.726276in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.727495in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.729340in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.737472in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.744762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.457732in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.493853in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.541017in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.576807in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.601881in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.614889in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.619400in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.620911in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.623597in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.625566in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.626653in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.683125in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.853322in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.862414in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.863533in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.865251in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.865572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.384400in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.526874in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.591970in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.640161in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.677032in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.709547in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.740003in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.766513in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.797763in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.803653in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.805285in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.805384in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.805401in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.805492in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.805453in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.805390in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.805337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.464117in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.502874in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.551534in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.579673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.552571in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.567172in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.577420in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.587064in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.594689in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.601591in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.601903in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.601909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.477212in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.508880in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.559218in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.596760in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.620409in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.636342in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.649444in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.660476in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.668446in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.674516in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.677285in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.677995in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.678037in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.678027in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.678012in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.678008in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.678002in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.677998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.478245in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.537659in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.584268in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.618741in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.641188in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.648971in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.649555in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.649662in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.649471in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.655716in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.749234in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.890986in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.915225in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.920939in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.922532in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.922650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.563585in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.670161in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.728268in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.751173in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.756338in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.757294in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.757411in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.780199in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.914860in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.936358in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.935984in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.936186in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.937120in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.937800in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.937901in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.938063in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.938385in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.938816in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.939210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.358681in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.405472in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.453730in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.489376in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.515985in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.536942in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.554344in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.569796in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.582770in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.599104in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.601327in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.601558in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.602192in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.603213in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.603713in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.603801in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.603848in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.603985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.826277in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.827739in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.830149in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.831907in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.834464in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.837968in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.841749in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.845260in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.848257in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.850764in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.852829in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.854620in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.857399in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.858466in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.859354in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.860059in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.860595in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.861015in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.861334in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.861564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.389439in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.421948in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.437741in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.464699in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.488443in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.506305in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.517520in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.523471in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.525039in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.525469in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.525532in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.525546in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.525585in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.525622in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.525645in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.525649in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.525658in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.525655in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.525668in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.525673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.184855in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.200204in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.225010in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.248850in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.270514in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.323907in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.339191in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.352372in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.363237in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.379848in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.385576in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.385576in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.385576in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.385576in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.385576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.272438in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.281495in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.292928in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.302242in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.307563in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.309515in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.309617in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.309617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.575711in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.649762in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.693583in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.739218in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.769010in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.776917in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.781378in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.782816in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.783219in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.783036in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.781772in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.782150in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.787163in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.788710in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.789365in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.791646in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.792913in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.793083in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.793852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.594496in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.594872in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.597234in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.598199in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.599436in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.602552in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.603874in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.604594in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.604995in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.604995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.745913in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.760081in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.818245in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.842950in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.877700in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.888717in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.896824in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.902914in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.907331in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.912430in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.913362in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.913761in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.913873in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.914335in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.914777in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.915132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.761878in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.817350in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.843695in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.862803in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.875045in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.881683in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.885213in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.887499in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.888812in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.889402in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.889672in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.889681in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.889682in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.889681in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.889677in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.889674in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.889671in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.889668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.483425in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.543626in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.609436in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.649150in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.669464in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.679064in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.683094in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.683665in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.683814in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.683836in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.683882in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.684069in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.684080in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.684050in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.684026in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.683988in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.683890in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.683811in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.683740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.753587in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.759847in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.774180in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.792151in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.797571in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.797596in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.798327in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.798366in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.798389in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.798506in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.798604in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.798614in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.798541in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.798401in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.798222in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.798054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.346393in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.363705in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.415828in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.433616in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.448471in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.459937in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.469603in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.476668in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.482050in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.485130in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.486042in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.486197in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.486224in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.486283in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.486271in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.486231in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.486012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.474393in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.616104in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.685462in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.817926in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.855022in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.881538in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.902308in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.918842in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.929435in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.943026in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.947693in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.954118in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.956837in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.958865in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.960615in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.962239in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.963767in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.965093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555770in}{1.474393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639596in}{1.616104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723422in}{1.685462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807248in}{1.764888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891075in}{1.817926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974901in}{1.855022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.058727in}{1.881538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142553in}{1.902308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226379in}{1.918842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310206in}{1.929435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394032in}{1.936858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477858in}{1.943026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561684in}{1.947693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645510in}{1.951120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729336in}{1.954118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813163in}{1.956837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896989in}{1.958865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980815in}{1.960615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064641in}{1.962239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.148467in}{1.963767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.232294in}{1.965093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.473358in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.695868in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.777112in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.848006in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.891369in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.939581in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.952412in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.960709in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.966629in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.970807in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.974062in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.976355in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.977316in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.977669in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.978026in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.978044in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978072in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978108in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.210271in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.376943in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.465917in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.569808in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.646506in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.785443in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.814497in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.837235in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.856491in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.872847in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.886364in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.896399in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.922630in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.927374in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.932466in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.938514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.463335in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.573161in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.682536in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.740588in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.755212in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.880201in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.948136in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.968787in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.972618in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.974678in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.976374in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.977333in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.977576in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.977668in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.977856in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.978262in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978604in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978998in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.979256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.336402in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.467904in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.551175in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.637600in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.752322in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.796956in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.847349in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.885749in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.910927in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.927774in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.940779in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.950018in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.956479in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.961028in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.967075in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.969459in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.971996in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.972571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.778575in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.808017in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.860112in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.897771in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.924385in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.942295in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.955110in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.964167in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.970394in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.974528in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.977237in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979006in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.980163in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.980878in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.981520in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.981622in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.981658in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.981670in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.981672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.627436in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.729907in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.840680in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.905526in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.929675in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.944252in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.954831in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.962545in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.967177in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.970372in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.972755in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.975248in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.976885in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.977260in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.977592in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.977829in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.977921in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.977996in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.688490in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.751369in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.845246in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.938084in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.957342in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.968548in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.974494in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.978126in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.979652in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.979858in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.979858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.190509in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.225420in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.282582in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.378877in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.458776in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.495231in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.532569in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.564518in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.601784in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.645088in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.676018in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.741580in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.769453in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.798245in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.823115in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.846389in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.867004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.416606in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.524526in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.629724in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.703677in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.758175in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.799299in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.832385in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.859671in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.895885in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.908051in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.917612in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.926459in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.932127in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.941983in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.946987in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.950833in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.952786in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.953774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.498598in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.787711in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.877523in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.923434in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.952090in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.969456in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.972064in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.973432in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.974159in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.974619in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.975221in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.975412in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.975599in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.975829in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.975996in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.976082in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.976123in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.976170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.353776in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.678908in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.743245in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.785372in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.814251in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.837942in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.857700in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.873495in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.886148in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.896741in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.912473in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.919398in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.925607in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.929333in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.932607in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.935672in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.938879in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.943146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.674675in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.749305in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.839599in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.894296in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.923893in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.942326in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.954332in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.965700in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.967468in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.967868in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.968159in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.968080in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.967963in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.967744in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.967709in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.967680in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.967577in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.967662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.799578in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.866952in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.906316in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.929796in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.943518in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.953884in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.962284in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.963388in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.964429in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.964602in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.964966in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.965249in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.966099in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.966384in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.966816in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.967176in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.967582in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.967722in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.968182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.341108in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.462958in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.506545in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.542169in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.572061in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.598911in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.623547in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.666722in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.685889in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.703402in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.719630in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.735564in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.749121in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.763058in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.776644in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.789205in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.799492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.362459in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.620653in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.697675in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.810115in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.876292in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.913979in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.934438in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.945056in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.953112in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.957105in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.957975in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.958516in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.958615in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.958692in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.958692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.743940in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.846584in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.906647in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.940305in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.957605in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.968892in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.977120in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.980445in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.981306in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.981834in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.982158in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.982402in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.982559in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.982779in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.983048in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.983202in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.983387in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.983603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.564558in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.649798in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.746465in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.795179in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.809659in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.876310in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.960372in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.972997in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.974146in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.975882in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.977142in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.978132in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.978582in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979163in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979754in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980112in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980345in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980591in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.444273in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.561150in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.631673in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.712255in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.765166in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.940790in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.973277in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.973591in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.975489in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.977614in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.978177in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.978578in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.978701in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.978946in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.979606in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.979631in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.979764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.659018in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.785198in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.860881in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.908154in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.954052in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.965089in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.972031in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.975299in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.977604in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979109in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979543in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979951in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.980051in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.980064in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980087in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980137in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980150in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.427000in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.590144in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.633639in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.703333in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.732261in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.760119in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.792568in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.830102in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.857394in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.877902in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.911512in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.924449in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.935933in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.946350in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.956352in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.964245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.618024in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.689789in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.732541in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.828146in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.912357in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.939001in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.955525in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.965040in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.971126in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.974966in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.977542in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.978325in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979067in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979372in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.979382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.591436in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.748357in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.791326in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.921179in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.972177in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.976523in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.978834in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.980097in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.980163in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.980521in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.981060in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.981481in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.981888in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.982082in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.982199in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.982444in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.982562in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.982672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.533086in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.604450in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.774965in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.833420in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.876836in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.907653in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.929248in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.945025in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.955218in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.962320in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.967080in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.970419in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.972686in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.975027in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.975874in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.976170in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.976478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.618172in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.758278in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.845774in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.895125in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.933097in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.953662in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.973562in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.977546in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.978876in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.979386in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.979686in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.980092in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.980467in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.980722in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.980791in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.980806in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980927in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980948in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.686515in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.840989in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.889103in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.919194in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.938518in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.951447in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.960194in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.969805in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.972530in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.974494in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.976697in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.977178in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.977537in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.977817in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978002in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978169in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.548367in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.616389in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.710403in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.815781in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.847506in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.872580in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.907238in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.919482in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.938504in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.951054in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.956748in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.960485in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.962988in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.965377in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.967999in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.971185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.529683in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.672872in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.785353in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.937159in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.963690in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.969785in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.973181in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.974684in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.976516in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.977005in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.977291in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.977634in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.977895in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.978242in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.978620in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.978876in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.979066in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.979270in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.979277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.647923in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.736432in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.786033in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.874657in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.917043in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.940728in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.955200in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.963624in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.968701in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.971651in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.972637in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.973142in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.973432in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.973553in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.973637in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.973651in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.973641in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.973643in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.973640in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.973636in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.973635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.518941in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.748403in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.853336in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.916463in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.946162in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.962746in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.972442in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.978055in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.980959in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.981965in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.982162in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.982199in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.982220in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.982226in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.982240in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.982260in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.982273in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.982284in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.982307in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.982321in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.982326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.701400in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.720254in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.753153in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.783749in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.810997in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.834658in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.855435in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.873290in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.888574in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.901617in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.921980in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.929851in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.936413in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.941881in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.946407in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.950143in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.953217in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.955747in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.957797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.853362in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.869367in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.897669in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.920179in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.937825in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.960838in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.967837in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.972806in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.976238in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.980271in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.982314in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.982893in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.983295in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.983586in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.983801in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.983953in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.984078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.692823in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.751457in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.837377in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.886879in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.914609in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.939789in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.944739in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.948129in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.949970in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.950737in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.951388in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.951558in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.951669in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.952173in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.952274in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.952579in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.952914in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.953654in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.954636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.890271in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.907157in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.935700in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.954368in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.967008in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.974648in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.979198in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.981703in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.983037in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.983472in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.983475in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.983344in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.983175in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.983255in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.983639in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.984080in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.983813in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.983393in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.983196in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.983279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.485822in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.640830in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.705291in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.799587in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.863223in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.904048in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.930731in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.947604in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.958534in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.966149in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.970464in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.973438in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.975367in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.976082in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.976511in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.977054in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.977351in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978221in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.628022in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.705040in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.805431in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.866165in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.904465in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.928792in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.945013in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.953776in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.959070in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.962650in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.965207in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.967868in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.968796in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.968836in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.968833in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.968953in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.969097in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.969228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.524140in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.692503in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.823222in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.868908in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.901475in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.922921in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.937814in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.948483in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.955992in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.961272in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.965609in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.968923in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.972523in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.973216in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.973877in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.974959in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.975241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.421491in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.611536in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.781795in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.841966in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.881469in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.936135in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.943331in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.948655in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.953538in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.957329in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.959244in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.959881in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.960525in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.961116in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.961617in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.961950in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.962203in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.962336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.477615in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.671939in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.733180in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.799752in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.844973in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.877532in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.902082in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.920757in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.933568in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.942401in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.949728in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.955759in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.960045in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.964174in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.967219in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.968816in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.969794in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.970445in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.970883in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.971250in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.971442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.415662in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.620073in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.694524in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.853723in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.891488in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.916150in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.932185in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.944044in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.951919in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.956570in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.960243in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.963673in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.965412in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.966093in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.966573in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.967139in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.967546in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.967860in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.968129in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.968358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.431685in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.513590in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.548009in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.608889in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.660134in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.701961in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.788802in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.825774in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.840568in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.852639in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.862835in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.880960in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.891422in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.895716in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.899694in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.903631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.575124in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.780424in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.848913in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.906123in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.937887in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.955763in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.966317in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.972026in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.975490in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.977984in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.979213in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.979575in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979737in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979933in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.980069in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.980128in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980150in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980193in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980208in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.765362in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.854796in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.890685in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.928162in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.950016in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.965434in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.973984in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.978731in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.981172in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.982581in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.983328in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.983801in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.984121in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.984252in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.984322in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.984378in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.984431in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.984442in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.984439in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.984439in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.984439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.410513in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.471047in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.552961in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.652765in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.684198in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.709218in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.730655in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.748566in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.763394in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.779296in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.796152in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.809448in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.821423in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.833613in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.847040in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.882037in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.903218in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.915477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.331211in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.590893in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.800641in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.862558in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.904671in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.933612in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.952476in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.964531in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.972041in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.976926in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979527in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.980711in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.464428in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.635549in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.697908in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.794834in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.859325in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.902485in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.930318in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.948186in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.958962in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.969710in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.972346in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.973800in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.974108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.435540in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.709216in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.771761in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.819361in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.855372in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.884088in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.905794in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.921925in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.934471in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.949565in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.953937in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.957991in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.962476in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.964370in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.964895in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.965413in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.965924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.746842in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.827660in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.870463in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.912632in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.939442in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.956310in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.968177in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.975233in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.978780in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.980862in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.981894in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.982641in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.982745in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.982790in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.982863in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.982998in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.983180in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.983270in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.983355in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.983344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.451071in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.469986in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.529586in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.553238in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.574871in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.594878in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.613096in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.629723in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.645155in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.675051in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.688642in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.702117in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.715789in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.729994in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.743571in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.776463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.594393in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.695721in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.766891in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.819630in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.862002in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.899689in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.932014in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.960266in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.981130in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.983398in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.984142in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.984237in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.984298in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.984312in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.984319in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.984322in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.984325in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.984330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.510888in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.607363in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.722585in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.797076in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.846685in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.881808in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.906493in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.923585in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.936222in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.945302in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.951039in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.955999in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.959226in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.961322in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.962535in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.963612in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.964477in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.965285in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.966066in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.966637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.827534in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.858588in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.935232in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.953825in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.965183in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.972784in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.977282in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.978802in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.980330in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.982782in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.984099in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.984796in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.985121in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.985241in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.985275in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.985287in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.985287in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.985267in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.985207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.651060in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.759351in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.856261in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.947287in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.956575in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.962527in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.965489in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.967655in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.969126in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.970086in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.970645in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.971789in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.972881in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.973323in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.973575in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.975002in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.975218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.511343in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.732771in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.796742in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.884447in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.952560in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.964812in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.971443in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.975033in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.976670in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.976885in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.976931in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.976931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.707612in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.769032in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.859597in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.912945in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.960430in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.970067in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.976838in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.978133in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979161in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979495in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979710in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979836in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979854in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.979857in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.979877in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.979897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.476587in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.573861in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.615689in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.682235in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.738048in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.785424in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.826008in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.860499in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.889396in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.912523in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.929998in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.942989in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.953197in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.966440in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.970683in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.975862in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.977139in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978277in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.508943in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.593013in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.654745in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.698242in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.723641in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.734880in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.754407in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.783642in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.842208in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.923338in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.951157in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.962063in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.968802in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.972775in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.975352in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.977143in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.979472in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.979510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.708189in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.732687in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.779756in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.858845in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.885474in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.922161in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.934401in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.943645in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.950677in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.956063in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.960185in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.963299in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.965594in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.967127in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.968141in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.969007in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.969092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.650062in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.731143in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.896033in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.929636in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.949062in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.960388in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.967080in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.970769in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.971986in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.972175in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.972214in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.972291in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.972366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.671831in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.768778in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.866073in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.908023in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.935576in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.953357in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.964723in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.971922in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.976417in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.979170in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.980763in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.981586in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.981970in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.982149in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.982146in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.982143in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.982140in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.982151in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.982162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.640188in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.765295in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.852837in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.914072in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.952412in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.962650in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.969229in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.973347in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.976036in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.977554in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.977913in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.978034in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.978092in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.978120in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.978151in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978156in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978150in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.637404in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.711868in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.881515in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.918239in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.940824in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.954104in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.961861in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.967485in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.969824in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.970161in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.970161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.661206in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.728536in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.827019in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.886687in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.944497in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.957413in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.964352in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.968985in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.971377in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.971884in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.971884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.562456in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.697754in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.797365in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.854895in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.896263in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.922147in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.941708in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.952701in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.960395in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.965764in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.972023in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.973553in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.974609in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.975446in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.975874in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.976506in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.977114in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.977320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.742749in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.852190in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.911195in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.943010in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.969946in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.974430in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.976616in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.977488in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.977900in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.978122in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.978248in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.978350in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.978399in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.978485in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.978648in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978756in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978845in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.462988in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.515415in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.591684in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.649910in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.763342in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.789957in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.833637in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.851624in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.867399in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.881422in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.893698in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.904820in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.914957in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.923749in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.930714in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.936832in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.941524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.537004in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.629182in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.670280in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.741331in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.800619in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.848506in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.886308in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.915404in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.937185in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.952909in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.963700in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.971152in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.976199in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979286in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.981284in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.982466in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.983242in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.983721in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.983993in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.984152in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.984254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.730324in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.774853in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.847105in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.924423in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.944473in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.957470in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.965670in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.970676in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.973454in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.974610in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.974945in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.974891in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.974717in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.974649in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.974703in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.974835in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.975157in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.975221in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.975184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.618948in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.698903in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.804285in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.878913in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.962508in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.970996in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.972228in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.971863in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.971267in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.970753in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.967871in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.969655in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979049in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.979561in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980339in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.981852in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.982553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.786822in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.827921in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.845712in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.875512in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.899276in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.919460in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.936382in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.950386in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.961264in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.969528in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.975297in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.979022in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.982952in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.983995in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.985127in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.985436in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.985629in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.985761in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.985850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.457405in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.594694in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.664251in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.731795in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.784432in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.861606in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.889841in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.912597in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.944648in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.955355in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.963162in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.968512in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.972533in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.975337in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.977194in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.978596in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.979920in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980859in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.981316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.520992in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.709013in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.792732in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.897625in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.951574in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.967384in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.973649in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.977527in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.978916in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.979303in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.979248in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.979288in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979407in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979669in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979649in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979812in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980084in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980280in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980394in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.313619in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.368999in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.529542in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.639108in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.760881in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.915698in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.935144in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.948254in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.957843in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.964034in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.968118in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.971383in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.974041in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.975814in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.976738in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.977070in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.977248in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.977328in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.977410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.423895in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.617540in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.702791in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.802923in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.861682in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.899800in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.925559in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.942019in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.959312in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.964083in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.967468in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.970062in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.970478in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.970803in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.971171in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.971537in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.971924in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.972086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.404315in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.682274in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.780985in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.844855in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.884346in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.911630in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.930371in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.941654in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.949850in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.955115in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.962770in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.964842in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.965578in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.966037in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.966228in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.966452in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.966696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.554785in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.630377in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.749004in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.827006in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.879133in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.913790in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.935626in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.950004in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.960129in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.970391in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.972690in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.972887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.754159in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.813429in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.869863in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.909620in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.934004in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.950686in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.970167in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.973686in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.975244in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.975776in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.976246in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.976569in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.976932in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.977193in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.977378in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.977527in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.977650in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.606120in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.734719in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.798068in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.883425in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.941650in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.964277in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.969442in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.973353in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.975562in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.977020in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.977804in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.978501in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979033in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979238in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979450in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979814in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.980208in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980454in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980597in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980615in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.504993in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.613230in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.684914in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.771254in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.800221in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.822636in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.842031in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.859034in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.872751in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.885185in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.894924in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.903710in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.912230in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.917536in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.921330in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.929194in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.933868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.400709in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.561369in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.682460in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.787249in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.856413in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.903113in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.933185in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.952892in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.964386in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.971405in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.975171in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.978175in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.979464in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.979756in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979813in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979867in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979906in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.979943in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.979984in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980013in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.568239in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.630489in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.721907in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.783748in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.873949in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.908104in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.950219in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.981732in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.983982in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.984116in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.984151in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.984213in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.984241in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.984267in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.984286in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.984297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.485206in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.602309in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.648335in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.670636in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.813889in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.910199in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.939435in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.957466in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.968326in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.975334in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.978467in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.980735in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.982288in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.983087in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.983788in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.984264in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.984439in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.984578in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.984910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.384400in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.513274in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.609079in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.715376in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.795738in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.854856in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.896680in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.943941in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.955881in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.963217in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.968048in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.970701in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.972281in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.973313in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.973647in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.973803in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.973867in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.973858in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.973886in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.973999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.630661in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.712141in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.826945in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.888837in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.941518in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.955257in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.960853in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.961706in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.961706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.713135in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.770862in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.857718in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.910722in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.941936in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.960164in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.970861in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.976522in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.979150in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.980553in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.981161in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.981378in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.981482in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.981523in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.981554in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.981592in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.981633in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.981687in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.981709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.429732in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.598356in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.675407in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.754752in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.814181in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.859542in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.895723in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.922169in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.941768in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.954986in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.964257in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.970111in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.977646in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979508in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.980885in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.981640in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.981925in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.982069in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.982169in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.982197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.374193in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.469640in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.562567in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.637175in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.678289in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.680396in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.743214in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.961231in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.973474in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.979451in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.983159in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.985165in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.986320in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.986862in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.987148in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.987296in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.987408in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.987535in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.987688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.563585in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.718247in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.772003in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.789742in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.795898in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.798577in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.878324in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.972477in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.980469in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.981338in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.982207in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.982883in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.983087in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.983302in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.983349in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.983361in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.983403in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.983715in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.983718in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.983755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.430393in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.492400in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.542391in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.615094in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.643893in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.670010in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.693010in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.732486in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.749358in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.765836in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.782205in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.812213in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.825767in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.837637in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.850634in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.862808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.826277in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.855692in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.868505in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.910981in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.927025in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.940172in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.958766in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.964957in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.969603in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.973027in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.975484in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.977223in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979357in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979974in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.980408in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.980709in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.980990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.389439in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.547317in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.655295in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.773989in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.872250in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.932920in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.948612in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.959503in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.971333in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.974281in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.978165in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.978868in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.979149in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979319in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.979486in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.979605in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.979751in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.979762in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.979787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.256444in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.314247in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.394182in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.460852in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.517025in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.562297in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.600271in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.633293in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.659885in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.681792in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.701518in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.732617in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.746175in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.758820in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.769269in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.779114in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.789023in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.800036in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.811755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.353396in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.437872in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.526074in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.597725in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.730163in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.821472in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.887079in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.924324in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.962533in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.970975in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.975419in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.978112in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.979896in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.980585in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.981009in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.981253in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.981276in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.981310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.575711in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.760037in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.826771in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.866529in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.888602in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.900251in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.904963in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.916358in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.928990in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.933413in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.935480in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.938711in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.947101in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.952695in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.954422in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.955668in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.957433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.594496in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.720040in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.769131in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.845313in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.896905in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.930276in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.951091in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.971350in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.975722in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.978224in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.979745in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.980699in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.981258in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.981606in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.981890in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.982199in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.982261in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.982321in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.982366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.720507in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.793853in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.824758in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.876550in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.914853in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.942010in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.960598in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.972988in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.980124in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.982827in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.983119in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.983561in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.984668in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.985691in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.986099in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.985344in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.984895in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.984860in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.985126in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.985128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.733023in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.788095in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.810994in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.851137in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.883435in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.908436in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.927089in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.940687in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.951334in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.965545in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.969725in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.974928in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.976470in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.977507in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.978157in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.978522in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978710in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978798in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.582055in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.654302in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.753942in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.818754in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.891093in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.911063in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.925235in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.935609in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.942422in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.947657in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.951688in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.954663in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.960528in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.962352in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.962974in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.963032in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.963069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.738909in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.809972in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.853238in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.911169in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.939971in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.956884in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.970790in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.973350in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.974730in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.976230in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.977151in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.977577in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.977668in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.977754in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.977991in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.978136in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.978192in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.978236in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.978441in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.978498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.555770in}{0.768788in}}{\pgfqpoint{1.676524in}{1.342241in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{1.312895in}}%
\pgfpathlineto{\pgfqpoint{4.639596in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{4.723422in}{1.420953in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.477321in}}%
\pgfpathlineto{\pgfqpoint{4.891075in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{4.974901in}{1.571088in}}%
\pgfpathlineto{\pgfqpoint{5.058727in}{1.610993in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.644627in}}%
\pgfpathlineto{\pgfqpoint{5.226379in}{1.673383in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{1.699645in}}%
\pgfpathlineto{\pgfqpoint{5.394032in}{1.724801in}}%
\pgfpathlineto{\pgfqpoint{5.477858in}{1.751035in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{1.776883in}}%
\pgfpathlineto{\pgfqpoint{5.645510in}{1.805418in}}%
\pgfpathlineto{\pgfqpoint{5.729336in}{1.842176in}}%
\pgfpathlineto{\pgfqpoint{5.813163in}{1.879332in}}%
\pgfpathlineto{\pgfqpoint{5.896989in}{1.891370in}}%
\pgfpathlineto{\pgfqpoint{5.980815in}{1.898350in}}%
\pgfpathlineto{\pgfqpoint{6.064641in}{1.905629in}}%
\pgfpathlineto{\pgfqpoint{6.148467in}{1.911927in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{1.917147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{4.555770in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232294in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{0.768788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555770in}{2.111029in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{2.111029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.556996in, y=2.380983in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Misspecified Kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.111533in, y=2.194362in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont  \(\displaystyle l_{GP}=l_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631127in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.468584in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.496362in}{0.100000in}}{\pgfqpoint{6.496362in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{6.496362in}{0.317746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.496362in}{0.345524in}}{\pgfqpoint{6.468584in}{0.345524in}}%
\pgfpathlineto{\pgfqpoint{0.631127in}{0.345524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603349in}{0.345524in}}{\pgfqpoint{0.603349in}{0.317746in}}%
\pgfpathlineto{\pgfqpoint{0.603349in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603349in}{0.100000in}}{\pgfqpoint{0.631127in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.631127in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658905in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{0.797794in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{0.936683in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797794in}{0.233056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047794in,y=0.184445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RealBetaSafeOpt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532576in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{0.281668in}}%
\pgfpathlineto{\pgfqpoint{2.532576in}{0.281668in}}%
\pgfpathlineto{\pgfqpoint{2.532576in}{0.184445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921465in,y=0.184445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RealBetaSafeOpt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406247in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{4.545136in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{4.684024in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545136in}{0.233056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795136in,y=0.184445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LoSBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562415in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{5.840193in}{0.184445in}}%
\pgfpathlineto{\pgfqpoint{5.840193in}{0.281668in}}%
\pgfpathlineto{\pgfqpoint{5.562415in}{0.281668in}}%
\pgfpathlineto{\pgfqpoint{5.562415in}{0.184445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951304in,y=0.184445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LoSBO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figure_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/xd945971/AppData/Local/anaconda3/envs/test-env/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.549952in}{2.812025in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549952in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549952in}{2.812025in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.812025in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.322782in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{2.322782in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{0.829971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.646397in}{1.013025in}}{\pgfqpoint{3.821960in}{2.187072in}}{%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.157080in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.013194in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.013298in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.013403in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.186964in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.186515in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.180584in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{2.157080in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{2.157080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.646397in}{1.013025in}}{\pgfqpoint{3.821960in}{2.187072in}}{%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.157080in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{1.013025in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.082153in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.318338in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.610031in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.134500in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.169053in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.179863in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.183322in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.184685in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.184954in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.185435in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.185807in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186037in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186112in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186153in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186153in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.187041in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.184184in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{2.157080in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{2.157080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.646397in}{0.939987in}}{\pgfqpoint{3.821960in}{2.187072in}}{%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.038530in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.122270in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.287793in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.449454in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.604928in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.621068in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.649375in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.713147in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.812212in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.869965in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.004531in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.035215in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.044021in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.065603in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.098494in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.127505in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.142062in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.142500in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.128538in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{2.119239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{0.829971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646397in,y=0.732749in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440288in}{0.829971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440288in,y=0.732749in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234179in}{0.829971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234179in,y=0.732749in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028069in}{0.829971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028069in,y=0.732749in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821960in}{0.829971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.821960in,y=0.732749in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234179in,y=0.542781in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{0.829971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302260in, y=0.777210in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{1.169246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302260in, y=1.116485in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{1.508522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302260in, y=1.455760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{1.847797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302260in, y=1.795035in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{2.187072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302260in, y=2.134310in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246704in,y=1.576377in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{f}^*_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.614730in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.655816in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.688202in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.725686in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.755090in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.795806in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.809647in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.828615in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.835062in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.840144in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{1.844233in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{1.847554in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{1.852748in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{1.854588in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{1.856093in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{1.857901in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{1.859958in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.861477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{1.614730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805175in}{1.655816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963953in}{1.688202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122731in}{1.725686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281509in}{1.755090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440288in}{1.778086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599066in}{1.795806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757844in}{1.809647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916622in}{1.820372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075400in}{1.828615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234179in}{1.835062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392957in}{1.840144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551735in}{1.844233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710513in}{1.847554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869291in}{1.850423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028069in}{1.852748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186848in}{1.854588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345626in}{1.856093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504404in}{1.857901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663182in}{1.859958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821960in}{1.861477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.614730in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.743379in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.934188in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.995194in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.038016in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.068543in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.092261in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.111159in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.123328in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.131819in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.138603in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.143665in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.147412in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.150709in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.153652in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.155875in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.157789in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.159549in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.161207in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.162624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{1.614730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805175in}{1.743379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963953in}{1.843945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122731in}{1.934188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281509in}{1.995194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440288in}{2.038016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599066in}{2.068543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757844in}{2.092261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916622in}{2.111159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075400in}{2.123328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234179in}{2.131819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392957in}{2.138603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551735in}{2.143665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710513in}{2.147412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869291in}{2.150709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028069in}{2.153652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186848in}{2.155875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345626in}{2.157789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504404in}{2.159549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663182in}{2.161207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821960in}{2.162624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.563338in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.678704in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.798394in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.886721in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.941212in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.982707in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.014611in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.038472in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.056499in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.070798in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.096940in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.105901in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.111644in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.115674in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.118896in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.121360in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.123185in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.124828in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.126130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646397in}{1.563338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805175in}{1.543549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963953in}{1.678704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122731in}{1.798394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281509in}{1.886721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440288in}{1.941212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599066in}{1.982707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757844in}{2.014611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916622in}{2.038472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075400in}{2.056499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234179in}{2.070798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392957in}{2.083569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551735in}{2.096940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710513in}{2.105901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869291in}{2.111644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028069in}{2.115674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186848in}{2.118896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345626in}{2.121360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504404in}{2.123185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663182in}{2.124828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.821960in}{2.126130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.283860in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.283094in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.240337in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.624949in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.137388in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187088in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.178257in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.167249in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.157411in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.167443in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.173284in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.177056in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.179479in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.181250in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.182531in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.183639in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.184263in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.184842in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.185298in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.185262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.841062in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.841093in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{0.841723in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{0.842454in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{0.845531in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{0.852462in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{0.856676in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{0.862048in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{0.869737in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{0.881043in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{0.921091in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{0.952817in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{0.994781in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.045338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.298636in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.416687in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.600642in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.782824in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.946234in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.129689in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.162732in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.177844in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.186208in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.186133in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186847in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186642in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187055in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186984in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186854in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.975176in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.975145in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.975629in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.975104in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.975524in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.974962in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.974996in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.975060in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.987754in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.014261in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.049044in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.084032in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.115633in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.139967in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.157291in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.169095in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.176893in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.181704in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.184539in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186061in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.688832in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.173138in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.157026in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.163217in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.166147in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.167761in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.168824in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.167325in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.171572in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.174970in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.177441in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.179064in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.178521in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.180241in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.181243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.913678in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{0.968530in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.059691in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.199638in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.665670in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.967131in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.050772in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.052030in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.052548in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.021496in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.107300in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.145134in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.165121in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.177464in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.185552in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.307309in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.269160in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.114189in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187057in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.182887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.161882in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.159923in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.160337in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.159731in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.159964in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.186908in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.186005in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187064in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.186801in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187077in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.186783in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187051in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.186790in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187037in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186777in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187024in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186820in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187009in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.642935in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.642166in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.837856in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.044733in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.147974in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.180662in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187049in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.185314in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.181373in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.177143in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.173160in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.169396in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.166252in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.163723in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.161163in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.158976in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.159770in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.159180in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.162908in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.166360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.119239in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.118886in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.118850in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.118980in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.118900in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.121753in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.137643in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.154683in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.167546in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.176035in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.181116in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.183971in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.185499in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.186376in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186855in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187044in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187061in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186978in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186800in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.848103in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.852317in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.853934in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{0.856940in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{0.862948in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{0.865605in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{0.871047in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{0.873882in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{0.876941in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{0.884619in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{0.889085in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{0.893576in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{0.898603in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{0.903414in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.908960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.261842in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.020301in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.503813in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.983805in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.184033in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.122194in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.089632in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.071281in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.059313in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.051016in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.044834in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.040516in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.089517in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.119726in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.140412in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.154922in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.175932in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.179113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.184073in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.184083in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.184398in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.184207in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.177872in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.185161in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.182515in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.185614in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.183789in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.185895in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.186866in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.186223in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.186361in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.186850in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186368in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186851in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186421in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186836in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186449in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.179195in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.179055in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.178975in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.178847in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.166508in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.181577in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.186153in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.183151in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.185958in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.183936in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.185909in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.184425in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.185903in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.184864in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.185857in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.185018in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.185905in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.185214in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.185943in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.185294in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.185904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.052870in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.053971in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.051814in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.052145in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.070100in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.119033in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.146698in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.164019in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.175827in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.184443in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.642278in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.642102in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.640168in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.850871in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.977399in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.014430in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.020980in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.020119in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.017605in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.014997in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.012749in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.009267in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.008165in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.008264in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.006789in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.007910in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.008857in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.007729in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.008911in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.009787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.484807in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.507378in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.551048in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.571851in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.579057in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.579686in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.579687in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.579555in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{1.579685in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{1.579685in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{1.579655in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{1.579685in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{1.579664in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{1.579686in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{1.579671in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.579687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.142458in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.230029in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.443039in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.615994in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.704495in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.745010in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.955264in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.180234in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.185912in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.181267in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.177656in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.175011in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.173250in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.171750in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.170515in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.169660in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.174793in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.173902in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.177419in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.176730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.936635in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.937203in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.936303in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.917121in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.961934in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.008107in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.049428in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.082700in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.108383in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.127081in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.140910in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.150698in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.157960in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.163718in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.168044in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.171435in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.173962in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.176086in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.177701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.436153in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.437088in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.515512in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.032836in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.178470in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.185768in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.177787in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.170210in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.164467in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.160159in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.156662in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.154090in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.151967in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.150279in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.148840in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.147708in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.146693in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.145729in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.145086in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.144632in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.144330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.713019in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.714425in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.714947in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.713970in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.714006in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.820170in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.911631in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.004516in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.078579in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.128485in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.157664in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.173580in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.181552in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.185363in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186818in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187061in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186705in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.579506in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.579450in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.572525in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.880074in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.098968in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.174946in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187074in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.183578in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.177099in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.171185in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.165862in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.161301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.184958in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.184991in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.167321in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.185342in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187042in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.186934in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.186627in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.185344in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.183996in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.182742in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.181658in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.180772in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.179973in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.181209in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.180515in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.179872in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.179296in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.178671in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.179453in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.178973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.012946in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.011465in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.012423in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.012531in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.012635in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.012451in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.012287in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.006480in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.043314in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.086824in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.125692in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.153501in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.170735in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.180144in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.184691in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186586in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186830in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186266in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.185515in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.184773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.975750in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.975333in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.975636in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.975714in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.967770in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.001468in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.038529in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.071078in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.097622in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.117950in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.133300in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.144633in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.153003in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.159350in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.163940in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.167794in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.170736in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.173105in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.176470in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.177662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.111994in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.112091in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.112689in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.112415in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.112116in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.112371in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.112422in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.117989in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.131398in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.145440in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.157453in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.166742in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.178062in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.181209in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.183393in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.184815in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.185812in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186399in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186787in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.968989in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.969111in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{0.950075in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.335586in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.773296in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.172525in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.181339in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.164408in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.147072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.145108in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.155365in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.162054in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.166788in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.170218in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.172689in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.174600in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.176113in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.177214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.522913in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.521956in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.522105in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.521763in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.522523in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.696937in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.864628in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.018776in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.116504in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.162367in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.180046in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.185994in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187064in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.186210in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.184601in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.182854in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.181049in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.179276in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.177757in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.176346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.184419in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.184270in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.184306in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.172909in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.184752in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.180229in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.185210in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.186800in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.185403in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.186625in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.185584in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.186515in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.185661in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.186443in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.185836in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186446in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.185913in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186448in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186000in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186459in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.164531in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.164521in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.131977in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.131269in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.149486in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.124972in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.130982in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.136732in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.138764in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.140787in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.142514in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.143343in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.144698in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.141022in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.141303in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.141485in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.142062in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.142483in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.142500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.162438in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.720131in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.947631in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.960791in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.090755in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.320361in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.688166in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.569709in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.569908in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.514071in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.004973in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.157143in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.185074in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.179195in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.173343in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.168638in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.164850in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.161764in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.160609in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.160799in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.165315in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.169252in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.172321in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.174798in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.176871in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.178604in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.179970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.047699in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.048066in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.016958in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.122270in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.359407in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.835595in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.144150in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.179018in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.178550in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.500667in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.882615in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.146826in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.185161in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.186495in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.183634in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.180608in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.178356in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.176263in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.174637in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.173458in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.172439in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.176286in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.175451in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.178545in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.177794in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.180106in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.179542in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.178992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.053762in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.054369in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.185936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.564474in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.990697in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.941562in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.226871in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.287793in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.351725in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.422816in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.513377in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.636672in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.649309in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.861518in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.101683in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.185492in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.183638in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.181468in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.185539in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186688in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187007in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187074in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.080744in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.080749in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.080710in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.093396in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.128748in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.185026in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.256349in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.336577in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.423332in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.606598in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.701955in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{1.797257in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{1.888720in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{1.972392in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.043256in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.098494in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.137423in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.161931in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.175938in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.183194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.940487in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.053038in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.239121in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.083937in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.163120in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.748711in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.749224in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.748929in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.964700in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.118742in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.186675in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.185877in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.181972in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.177785in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.173815in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.170745in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.168202in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.169835in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.167766in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.171580in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.174427in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.176725in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.178628in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.177713in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.179483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.160212in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.830364in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.132832in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.834643in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.936513in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.085363in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.085663in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.085633in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.085518in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.085501in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.106954in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.131257in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.150892in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.165004in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.173551in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.178985in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.182218in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.184275in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.185427in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.186161in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186609in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186867in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187015in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187069in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187038in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.461669in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.462078in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.128203in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.128538in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.128877in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.128495in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.128627in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.128294in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.128996in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.125148in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.142809in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.159909in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.172137in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.183781in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.185866in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.186813in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187092in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186956in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186599in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186123in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.185034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.072345in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.128379in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.191013in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.261473in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.343249in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.449454in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.604928in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.672332in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.734007in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.898290in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.148365in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.186211in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.184559in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.179285in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.174926in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.174507in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.176946in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.181337in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.183802in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.185288in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.101403in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.100955in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.117144in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.171443in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.137119in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.118970in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.130728in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.152758in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.164257in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.170690in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.175074in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.177806in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.179922in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.181355in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.182410in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.183339in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.183985in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.184524in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.184363in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.185080in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.184702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.398829in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.399206in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.623610in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.978015in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.078160in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.134977in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.158908in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.170899in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.177215in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.180902in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.183142in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.184582in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.185494in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.186069in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186462in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186901in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187058in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.116214in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.804956in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.939879in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.010901in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.055892in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.087465in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.110666in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.128153in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.141549in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.152010in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.159918in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.166031in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.170827in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.174577in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.177416in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.179638in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.181374in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.182635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.850867in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.851618in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.850507in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.850902in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.851442in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.851315in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.861495in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.902552in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.964165in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.031355in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.131261in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.157710in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.172613in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.180537in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.184603in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186490in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187060in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186923in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186386in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.185701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.040754in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.039888in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.755283in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.755606in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.755050in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.754757in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.754837in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.765557in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.791782in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.829325in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.874679in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.922156in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.966207in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.004531in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.035215in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.059635in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.079458in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.095136in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.108036in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.118068in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.126854in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.133633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.062635in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.062765in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.038530in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.489353in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.661522in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.749170in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.810698in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.861585in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.906877in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.989907in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.029297in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.066682in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.102163in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.130832in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.151296in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.166724in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.178515in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.883753in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{0.912755in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{0.958449in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.301463in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.657996in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.781176in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{1.974537in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.068510in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.116622in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.144001in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.160382in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.170629in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.176963in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.181003in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.183523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.459560in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.459752in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.439654in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.486546in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.551840in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.566927in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.580671in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.583749in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.585657in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{1.586852in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{1.587623in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{1.588106in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{1.587941in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{1.588361in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{1.588113in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{1.587879in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{1.588245in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{1.588017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.781975in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.780581in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.780983in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.780055in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.779863in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.780137in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.780131in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.780225in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.779948in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{1.828249in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.869965in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{1.919302in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{1.971744in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.065603in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.100937in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.127505in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.146547in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.159990in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.686382in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{0.880655in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.038423in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.659638in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.659281in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.148884in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.185260in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.175899in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.176020in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.184879in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.186864in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187047in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.186704in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.186214in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.185702in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.185454in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.186148in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.185778in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186387in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186057in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186551in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186324in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186672in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.750967in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.702577in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.086332in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.176110in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.017130in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{2.017208in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.923977in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.160138in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187044in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.182198in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.179691in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.178318in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.184326in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187054in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.186989in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.186625in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.186186in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.186758in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.186327in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.186793in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.186401in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.186031in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.186476in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.186197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.341304in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.341294in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187071in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.341375in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.340415in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.341126in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.341720in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{1.326818in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{1.544567in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{1.778732in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{1.928857in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{1.995945in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.021468in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.032568in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.038072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.041141in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.044021in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.044784in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.045673in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.045951in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.046180in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.046320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.631155in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.187072in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.187072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.521979in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.467480in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.090208in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.166700in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.185574in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.186529in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.182778in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.178509in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.174681in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.171410in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.168448in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.166183in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.164178in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.162476in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.160874in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.159333in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.157238in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.156267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646397in}{0.829971in}}{\pgfqpoint{3.175564in}{1.492811in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{0.805175in}{1.678499in}}%
\pgfpathlineto{\pgfqpoint{0.963953in}{1.815325in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{2.032083in}}%
\pgfpathlineto{\pgfqpoint{1.281509in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{1.440288in}{2.139792in}}%
\pgfpathlineto{\pgfqpoint{1.599066in}{2.149206in}}%
\pgfpathlineto{\pgfqpoint{1.757844in}{2.154001in}}%
\pgfpathlineto{\pgfqpoint{1.916622in}{2.157097in}}%
\pgfpathlineto{\pgfqpoint{2.075400in}{2.159168in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{2.160748in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{2.551735in}{2.167596in}}%
\pgfpathlineto{\pgfqpoint{2.710513in}{2.166385in}}%
\pgfpathlineto{\pgfqpoint{2.869291in}{2.170390in}}%
\pgfpathlineto{\pgfqpoint{3.028069in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{3.186848in}{2.172661in}}%
\pgfpathlineto{\pgfqpoint{3.345626in}{2.171846in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{2.174296in}}%
\pgfpathlineto{\pgfqpoint{3.663182in}{2.173709in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.175570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{0.646397in}{2.322782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821960in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.322782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{0.829971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646397in}{2.322782in}}%
\pgfpathlineto{\pgfqpoint{3.821960in}{2.322782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234179in,y=2.406115in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Pre-RKHS Matern \(\displaystyle l_{GP}=l_c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189197in}{0.153010in}}%
\pgfpathlineto{\pgfqpoint{3.961604in}{0.153010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.989381in}{0.153010in}}{\pgfqpoint{3.989381in}{0.180788in}}%
\pgfpathlineto{\pgfqpoint{3.989381in}{0.370756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.989381in}{0.398534in}}{\pgfqpoint{3.961604in}{0.398534in}}%
\pgfpathlineto{\pgfqpoint{0.189197in}{0.398534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.161419in}{0.398534in}}{\pgfqpoint{0.161419in}{0.370756in}}%
\pgfpathlineto{\pgfqpoint{0.161419in}{0.180788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.161419in}{0.153010in}}{\pgfqpoint{0.189197in}{0.153010in}}%
\pgfpathlineto{\pgfqpoint{0.189197in}{0.153010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216975in}{0.286067in}}%
\pgfpathlineto{\pgfqpoint{0.355864in}{0.286067in}}%
\pgfpathlineto{\pgfqpoint{0.494753in}{0.286067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.658824,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.355864in}{0.286067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605864in,y=0.237456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RealBeta}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520509in}{0.286067in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{0.286067in}}%
\pgfpathlineto{\pgfqpoint{1.798287in}{0.286067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.329412,0.623529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659398in}{0.286067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909398in,y=0.237456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LosBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652806in}{0.286067in}}%
\pgfpathlineto{\pgfqpoint{2.791695in}{0.286067in}}%
\pgfpathlineto{\pgfqpoint{2.930584in}{0.286067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791695in}{0.286067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041695in,y=0.237456in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LoS-GP-UCB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

